SARS-CoV-2 orthologs of pathogenesis-involved small viral RNAs of SARS-CoV

Background: The COVID-19 pandemic clock is ticking and the survival of many of mankind's modern institutions and or survival of many individuals is at stake. There is a need for treatments to significantly reduce the morbidity and mortality of COVID-19. Hence, we delved deep into the SARS-CoV-2 genome, which is the virus that has caused COVID-19. SARS-CoV-2 is from the same family as SARS-CoV in which three small viral RNAs (svRNA) were recently identified; those svRNAs play a significant role in the virus pathogenesis in mice. Contribution: In this paper, we report potential orthologs of those three svRNAs in the SARS-CoV-2 genome. Instead of off-the-shelf search and alignment algorithms, which failed to discover the orthologs, we used a special alignment scoring that does not penalize C/T and A/G mismatches as much as the other mutations. RNA bases C and U both can bind to G; similarly, A and G both can bind to U, hence, our scoring. We also validate this hypothesis using a novel, independent computational experiment. To validate our results, we confirmed the discovered orthologs are fully conserved in all the tested publicly available genomes of various strains of SARS-CoV-2; the loci at which the SARS-CoV-2 orthologs occur are close to the loci at which SARS-CoV svRNAs occur. We also report potential targets for these svRNAs. We hypothesize that the discovered orthologs play a role in pathogenesis of SARS-CoV-2, and therefore, antagomir-mediated inhibition of these SARS-CoV-2 svRNAs inhibits COVID-19.

==> (inline-0) <==
\begin{longtable}{ p{.03\textwidth}  p{.23\textwidth}  p{.05\textwidth}  p{.50\textwidth}  p{.05\textwidth}}
   & Gene ID  & Score &  Matched Sequence & Loci \\
\hline
 1 & ENSG00000168421 & 0.94 & ATCACCTTCTTCTTCACTC & 20 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 2 & ENSG00000196218 & 0.89 & ATCACCTTCTTCTTCTTC & 15459 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 3 & ENSG00000124440 & 0.89 & ATCACCTTCTTCTTCTTC & 5383 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 4 & ENSG00000234545 & 0.83 & ATTCATCTTCTTCTTCATC & 1521 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 5 & ENSG00000186867 & 0.83 & ATCACCTTCTTCTGCATTC & 692 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 6 & ENSG00000108100 & 0.83 & ATCACCTTCTCTCTTCAAGTC & 4064 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTC-A-TC & \\ 
 7 & ENSG00000119632 & 0.83 & ATTCACCTTCTTCTTC-TC & 1524 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 8 & ENSG00000168038 & 0.83 & ATCACCTGTCTTCTGCATC & 5803 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 9 & ENSG00000229913 & 0.83 & ATCACCTTCTGCTGTCATC & 274 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 10 & ENSG00000137767 & 0.78 & ATCA-CTTCTTCTTCCCATC & 315 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT--CATC & \\ 
 11 & ENSG00000135902 & 0.78 & ATCACCTTCTACCTCATC & 929 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 12 & ENSG00000136758 & 0.78 & ATCAGCCTTC-TCTCTCATC & 1553 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCT-TCATC & \\ 
 13 & ENSG00000250448 & 0.78 & ATCACCTTCTTCTT-GTC & 1192 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 14 & ENSG00000105675 & 0.78 & ATCACCATCCTCTTCATC & 2635 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 15 & ENSG00000013375 & 0.78 & ATCACCTACTTCATCATC & 6738 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 16 & ENSG00000151553 & 0.78 & AGCACTTTCTTCTTCATC & 3956 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 17 & ENSG00000157388 & 0.78 & ATCTCCATCTTCTTCATC & 5845 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 18 & ENSG00000173227 & 0.78 & ATCACCTTCGTCTCTTC-TC & 10806 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-T-TCTTCATC & \\ 
 19 & ENSG00000163485 & 0.78 & ATGCCACCTTCTGCTTCATC & 1300 \\ 
\vspace{0.5cm} 
 & & & AT--CACCTTCTTCTTCATC & \\ 
 20 & ENSG00000103599 & 0.78 & ATC-CCTTCTTCTTC-TC & 5911 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 21 & ENSG00000148935 & 0.78 & TTCACCTTCTCCTTCATC & 2061 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 22 & ENSG00000106278 & 0.78 & ATCGAACTTCTTCTATCATC & 7929 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTTCTTCT-TCATC & \\ 
 23 & ENSG00000115232 & 0.78 & AT-ACCTTC-TCTTCATC & 1025 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 24 & ENSG00000184083 & 0.78 & ATCTACC-TCTTCTTCACTC & 4572 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTTCTTCTTCA-TC & \\ 
 25 & ENSG00000188687 & 0.78 & ATCAGCTTCATCTTCATC & 3941 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 26 & ENSG00000279010 & 0.78 & ACCACCATTCTTCTCTCATC & 4323 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCT-TCATC & \\ 
 27 & ENSG00000188352 & 0.78 & ATCACCGTCTTCTCCATC & 188 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 28 & ENSG00000276460 & 0.78 & AGCACCTTTTTCTTCATC & 685 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 29 & ENSG00000100181 & 0.78 & ATGACCTTCTTCTTCTTC & 8513 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 30 & ENSG00000081148 & 0.78 & ATCATCTACTTCTTCATC & 3543 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 31 & ENSG00000173208 & 0.78 & ATCACCTACTTATTCATC & 4148 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 32 & ENSG00000116783 & 0.78 & CTCACCTTCTTCTTCTTC & 3911 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 33 & ENSG00000237654 & 0.78 & ATCACCTTCTTAACTCCATC & 1902 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT--CTTCATC & \\ 
 34 & ENSG00000117834 & 0.78 & AT-ACCTTCTTCTTC-TC & 703 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 35 & ENSG00000198793 & 0.78 & ATCACCTTCATCTTCAAGTC & 3000 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTC-A-TC & \\ 
 36 & ENSG00000128973 & 0.78 & ATCCCCTTCTTCCTCATC & 5808 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 37 & ENSG00000118596 & 0.78 & ATCTCCTGCTTCTTCATC & 9308 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 38 & ENSG00000164778 & 0.78 & ATCACCAACTTCTTCATC & 445 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 39 & ENSG00000012660 & 0.78 & A-CACTTTCTTCTTCATC & 1561 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 40 & ENSG00000138161 & 0.78 & ATCACCTT-TTCTGCATC & 2535 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 41 & ENSG00000116329 & 0.78 & ATC-TCTTCTTCTTCATC & 5062 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 42 & ENSG00000237693 & 0.78 & ATCACCTTCTT-TTAATC & 429 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 43 & ENSG00000150712 & 0.78 & AGCACCTTCTTCTTCAATTC & 1925 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTC-A-TC & \\ 
 44 & ENSG00000152932 & 0.78 & ATACAACCTTCTTCTTC-TC & 5245 \\ 
\vspace{0.5cm} 
 & & & AT-C-ACCTTCTTCTTCATC & \\ 
 45 & ENSG00000229373 & 0.78 & ATTCAGCCTCTTCTTCTTCATC & 714 \\ 
\vspace{0.5cm} 
 & & & A-TCA--C-CTTCTTCTTCATC & \\ 
 46 & ENSG00000146574 & 0.78 & AT-ACCTTCTACTCTTCATC & 1532 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT--TCTTCATC & \\ 
 47 & ENSG00000198589 & 0.78 & ATCACGTTCTTCTTAATC & 3888 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 48 & ENSG00000107611 & 0.78 & ATCAACTTCTACTTCATC & 11936 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 49 & ENSG00000109501 & 0.78 & CTCATCTTCTTCTTCATC & 2022 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 50 & ENSG00000016402 & 0.78 & ATCACCTTCTTATCCATC & 1179 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 51 & ENSG00000094963 & 0.78 & ATCACCTTCTT-TTCTTC & 1018 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 52 & ENSG00000151067 & 0.78 & ATCTCCATCTTCTTCATC & 4844 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 53 & ENSG00000183853 & 0.78 & CTCATCTTCTTCTTCATC & 1981 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 54 & ENSG00000114841 & 0.78 & ATCACCTTCCTCTTC-TC & 8495 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 55 & ENSG00000197077 & 0.78 & ATCACCTTCTCTCTTCTTGC & 5266 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCAT-C & \\ 
 56 & ENSG00000083544 & 0.78 & ATCAGCCTTTCTTCTTTATC & 5611 \\ 
\vspace{0.5cm} 
 & & & ATCA-CC-TTCTTCTTCATC & \\ 
 57 & ENSG00000187533 & 0.78 & ATCCACCTTCTTCCTT-ATC & 4084 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTT-CTTCATC & \\ 
 58 & ENSG00000147724 & 0.78 & ATC-CCTGTCATTCTTCATC & 719 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TC-TTCTTCATC & \\ 
 59 & ENSG00000143126 & 0.78 & CTCACCTTCTTCTTCCTC & 7471 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 60 & ENSG00000185950 & 0.78 & A-CAGCTTCTTCTTCATC & 1270 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 61 & ENSG00000266885 & 0.78 & CTCACCTTTTTCTTCATC & 1963 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 62 & ENSG00000198796 & 0.78 & ATCACCTGCTGTCTTCACTC & 9006 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCA-TC & \\ 
 63 & ENSG00000081059 & 0.78 & ACTCACCTCTGTTCTTCATC & 3422 \\ 
\vspace{0.5cm} 
 & & & A-TCACCT-TCTTCTTCATC & \\ 
 64 & ENSG00000091986 & 0.78 & ATCACTTTCTTCGTTCATTC & 5768 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCA-TC & \\ 
 65 & ENSG00000100142 & 0.78 & ACCACCATTCTTCTCTCATC & 68 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCT-TCATC & \\ 
 66 & ENSG00000237921 & 0.78 & ATCATCCTCTCTTCTTC-TC & 272 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCT-TCTTCTTCATC & \\ 
 67 & ENSG00000074706 & 0.78 & ATCACCTTCTTCTCCCTC & 3106 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 68 & ENSG00000164418 & 0.78 & ATCACCATCTTCATCATC & 5587 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 69 & ENSG00000167216 & 0.78 & ATCACCTTCTT-TTC-TC & 4520 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 70 & ENSG00000257230 & 0.78 & CTCACCTT-TTCTTCATC & 214 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 71 & ENSG00000168329 & 0.78 & ACCGCCTTCTTCTTCATC & 955 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 72 & ENSG00000160818 & 0.78 & ATCACC-TCTTCTTC-TC & 399 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 73 & ENSG00000089199 & 0.78 & ATCACCTTCTACTTTATC & 1384 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 74 & ENSG00000166847 & 0.78 & ATGACCTT-TTCTTCATC & 4221 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 75 & ENSG00000259030 & 0.78 & CTCACCTTCTTCTTCTTC & 9070 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 76 & ENSG00000231728 & 0.78 & AGTCACCTTCTTTCCCTTCATC & 1153 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTC-TT--CTTCATC & \\ 
 77 & ENSG00000095564 & 0.78 & ATCAGTCCTTCCTTCCTTCATC & 2590 \\ 
\vspace{0.5cm} 
 & & & ATCA--CCTT-CTT-CTTCATC & \\ 
 78 & ENSG00000100714 & 0.78 & ATCACCGATT-TTCTTCATC & 130 \\ 
\vspace{0.5cm} 
 & & & ATCACC--TTCTTCTTCATC & \\ 
 79 & ENSG00000231216 & 0.78 & CTCATCCTCTCTTCTTCATC & 2111 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCT-TCTTCTTCATC & \\ 
 80 & ENSG00000111142 & 0.78 & ATCACCTT-TTCTTCATA & 3157 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 81 & ENSG00000125875 & 0.78 & ATCACC-TCTTCTGTCATTC & 5028 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCA-TC & \\ 
 82 & ENSG00000134955 & 0.78 & ATCACCTTCCTCTTCCTC & 971 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 83 & ENSG00000152270 & 0.78 & ATACAACTTCCTTCTTCATC & 8585 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTT-CTTCTTCATC & \\ 
 84 & ENSG00000178209 & 0.78 & ATGACCTTC-TCTTCATC & 15860 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 85 & ENSG00000177200 & 0.78 & ATCATCTTCTTCCTCATC & 9797 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 86 & ENSG00000234224 & 0.78 & TTCACCTTCTTCTTCAAC & 792 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 87 & ENSG00000182568 & 0.78 & ATC-TCTTCTTCTTCATC & 3896 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 88 & ENSG00000257964 & 0.78 & ATCACCTTTCCTTC-TCATC & 321 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TT-CTTCTTCATC & \\ 
 89 & ENSG00000251615 & 0.78 & TTCACCTTCTTCTTC-TC & 1388 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 90 & ENSG00000164185 & 0.78 & ATCATCTTCTTGTTCATC & 1070 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 91 & ENSG00000018280 & 0.78 & A-CACCTTCTTCTTCCTC & 3526 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCATC & \\ 
 92 & ENSG00000176783 & 0.72 & ATCACCTTCTGTCTCTCCA-C & 4534 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCT-T-CATC & \\ 
 93 & ENSG00000226145 & 0.72 & AGCACCTTC-TCTTCACTC & 32 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 94 & ENSG00000151413 & 0.72 & ATGAACCTCTGCTTCTTCATC & 6002 \\ 
\vspace{0.5cm} 
 & & & AT-CACCT-T-CTTCTTCATC & \\ 
 95 & ENSG00000184014 & 0.72 & ATCATC-TCTTCTTTCATC & 7058 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 96 & ENSG00000244242 & 0.72 & ATCATCC-TCGTCTTCATC & 1867 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 97 & ENSG00000279675 & 0.72 & ATCCCCTTACTTCTTCAGC & 3155 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\ 
 98 & ENSG00000165424 & 0.72 & TTGCACCTTCTTCTTCTTATC & 4332 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCTTC--ATC & \\ 
 99 & ENSG00000132640 & 0.72 & CTCACCTTCTTCTTGATGC & 936 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCAT-C & \\ 
 100 & ENSG00000205086 & 0.72 & ATTCACTCATTCATTCTTTCATC & 87 \\ 
\vspace{0.5cm} 
 & & & A-TCAC-C-TTC-TTC-TTCATC & \\ 
 101 & ENSG00000177058 & 0.72 & CTCACCTTATTCTGTCATC & 6939 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 102 & ENSG00000238062 & 0.72 & ATCAACCTCTCTCTCTTCCTC & 2188 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCT-TCT-TCTTCATC & \\ 
 103 & ENSG00000135824 & 0.72 & AGCACCTTCTTTCTTGATC & 2871 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-TTCTTCATC & \\ 
 104 & ENSG00000261371 & 0.72 & ATCACCCTC-TCATTCATC & 1118 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 105 & ENSG00000274333 & 0.72 & ATCACCTT-TTGTTTCATC & 6919 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 106 & ENSG00000248966 & 0.72 & ATCACCTTCTTCTCCCAGTTC & 2270 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCA--TC & \\ 
 107 & ENSG00000179218 & 0.72 & CTCACCTTCTTCCTTCTTC & 1032 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 108 & ENSG00000123243 & 0.72 & ATCACCTTTTTTCTTCCTC & 12805 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCTTCATC & \\ 
 109 & ENSG00000104321 & 0.72 & A-CACCTTCTTCTTGCATT & 396 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 110 & ENSG00000100150 & 0.72 & AGTC-CCTTCTTTTTCATC & 6080 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 111 & ENSG00000072041 & 0.72 & AGCACCATTCTTCTTC-TC & 8645 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCTTCATC & \\ 
 112 & ENSG00000230894 & 0.72 & AACACCGTTC-TCTTCATC & 1223 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCTTCATC & \\ 
 113 & ENSG00000086570 & 0.72 & ATCAGACCCTTGACTTCTTCATC & 7974 \\ 
\vspace{0.5cm} 
 & & & ATC--A-CCTT--CTTCTTCATC & \\ 
 114 & ENSG00000162511 & 0.72 & ATCACCATGCTCTTCATCATC & 1334 \\ 
\vspace{0.5cm} 
 & & & ATCACC-T--TCTTCTTCATC & \\ 
 115 & ENSG00000099977 & 0.72 & ATAATCC-TCTTCTTCATC & 1693 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 116 & ENSG00000270104 & 0.72 & ATCTACCTATCTTCCTGTCTATC & 475 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCT-TCTT-CT-TC-ATC & \\ 
 117 & ENSG00000153822 & 0.72 & A-CACCTTCTTCTTTCTTC & 2169 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 118 & ENSG00000236449 & 0.72 & ATCACCATCTTCTCCACTC & 1202 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 119 & ENSG00000278903 & 0.72 & ATCACCTT-TTGTTTCATC & 1826 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 120 & ENSG00000173705 & 0.72 & ATCGCC-TCTTCCTTCATC & 2591 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 121 & ENSG00000172215 & 0.72 & AACACCTGCTCTTCTTCATAC & 670 \\ 
\vspace{0.5cm} 
 & & & ATCACCT--TCTTCTTCAT-C & \\ 
 122 & ENSG00000055609 & 0.72 & ATC-CCTACTTCTTCAGTC & 19286 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 123 & ENSG00000139174 & 0.72 & ATCTCCTTTCCATTCTTCATC & 7102 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TT-C-TTCTTCATC & \\ 
 124 & ENSG00000178607 & 0.72 & ATCAACCTCTCTTCTGT-ATC & 2866 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCT-TCTTCT-TCATC & \\ 
 125 & ENSG00000109163 & 0.72 & ATCA-CTTCTTCTTTC-TC & 939 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 126 & ENSG00000179912 & 0.72 & ATCACTCTTCTTC-CCATC & 5117 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 127 & ENSG00000250220 & 0.72 & ATC-CCTTCTATGTTCATC & 592 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 128 & ENSG00000279128 & 0.72 & ATC-CGTTCTGTCTTCATC & 685 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 129 & ENSG00000088726 & 0.72 & ATCCTCCTCATCTTCTTCATC & 741 \\ 
\vspace{0.5cm} 
 & & & AT-CACCT--TCTTCTTCATC & \\ 
 130 & ENSG00000047579 & 0.72 & AGCCACCTTCTTCTTCCTC & 2703 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 131 & ENSG00000183908 & 0.72 & ATCATCGTGGTCTTCTTCATC & 2729 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCT--TCTTCTTCATC & \\ 
 132 & ENSG00000035862 & 0.72 & ATCACCCTCTGTGACTTCATC & 1092 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-T--CTTCATC & \\ 
 133 & ENSG00000133247 & 0.72 & ATCTACCTCTCTTCTCTC-TC & 2098 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCT-TCTTCT-TCATC & \\ 
 134 & ENSG00000154065 & 0.72 & AGTCACCTGTCTCTCTCATCATC & 1881 \\ 
\vspace{0.5cm} 
 & & & A-TCACCT-TCT-TCT--TCATC & \\ 
 135 & ENSG00000254541 & 0.72 & AACACCTTCTCTCTCTACATC & 184 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCT-T-CATC & \\ 
 136 & ENSG00000157765 & 0.72 & ATCATCTTCTTCTTCCTGATC & 2227 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-C--ATC & \\ 
 137 & ENSG00000143669 & 0.72 & ATC-CCTTCTACTTCAGTC & 2947 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 138 & ENSG00000179841 & 0.72 & ATCAGCTTGCTT-TTCATC & 792 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\ 
 139 & ENSG00000213760 & 0.72 & ATC-CCTGTCTTCTTTCCATC & 1280 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTC-TT-CATC & \\ 
 140 & ENSG00000137210 & 0.72 & A-CACTTTCTTCTATCATC & 3948 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 141 & ENSG00000065135 & 0.72 & ATCACCTTTGTTCTTCAGC & 18023 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCTTCATC & \\ 
 142 & ENSG00000181847 & 0.72 & ATCTACCTT-TTCTGCATC & 4887 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTTCTTCTTCATC & \\ 
 143 & ENSG00000250383 & 0.72 & ATCCATCTTCTTCTCTCCATC & 92 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCT-T-CATC & \\ 
 144 & ENSG00000197852 & 0.72 & TTCACCCATTCTTCTTCAGTC & 1541 \\ 
\vspace{0.5cm} 
 & & & ATCA-CC-TTCTTCTTCA-TC & \\ 
 145 & ENSG00000170374 & 0.72 & CTCACCTTCTCTCTTCACC & 2017 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 146 & ENSG00000106344 & 0.72 & ATC-CACTCTCTTCTTCATTC & 3649 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CT-TCTTCTTCA-TC & \\ 
 147 & ENSG00000185811 & 0.72 & ACTCACACTTCTTCTTTCTCATC & 1068 \\ 
\vspace{0.5cm} 
 & & & A-TCAC-CTTCTTC--T-TCATC & \\ 
 148 & ENSG00000130649 & 0.72 & AGTCATCCTTCTTCTT-ACTC & 9269 \\ 
\vspace{0.5cm} 
 & & & A-TCA-CCTTCTTCTTCA-TC & \\ 
 149 & ENSG00000196935 & 0.72 & ATTCAGCCTTCTATCTGGTCATC & 9731 \\ 
\vspace{0.5cm} 
 & & & A-TCA-CCTTCT-TCT--TCATC & \\ 
 150 & ENSG00000009765 & 0.72 & ATCACCTTCTGTCGTCCTC & 3864 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 151 & ENSG00000260073 & 0.72 & ATCA-CTTCTGTCTT-ATC & 2178 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 152 & ENSG00000249915 & 0.72 & ATGCACCTTTTTCCTCATC & 1147 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCTTCATC & \\ 
 153 & ENSG00000170275 & 0.72 & A-CACCTGTCTTCTT-ATC & 1890 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 154 & ENSG00000145348 & 0.72 & ATCACCTGTCTTCTGCGTC & 4475 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 155 & ENSG00000165629 & 0.72 & TTCTACCTTTGCTTCTTCATC & 1436 \\ 
\vspace{0.5cm} 
 & & & ATC-ACC-TT-CTTCTTCATC & \\ 
 156 & ENSG00000281357 & 0.72 & ATCACTTTCCTTCTTCCTC & 184 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\ 
 157 & ENSG00000117472 & 0.72 & ACTCA-GTTCTTCTTCATC & 1398 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 158 & ENSG00000099341 & 0.72 & A-CACCTTCTTCATTGACATC & 1453 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TT--CATC & \\ 
 159 & ENSG00000213853 & 0.72 & ATCCACCATTCATTCATTCATTC & 5343 \\ 
\vspace{0.5cm} 
 & & & AT-CACC-TTC-TTC-TTCA-TC & \\ 
 160 & ENSG00000148600 & 0.72 & ATCATCC-TCTTCCTCATC & 3955 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 161 & ENSG00000280548 & 0.72 & ATCACCTATCTTCCTCTCA-C & 2047 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTT-CT-TCATC & \\ 
 162 & ENSG00000258754 & 0.72 & ACCACCTTCGTTCCCTTCATC & 2201 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-TT--CTTCATC & \\ 
 163 & ENSG00000125538 & 0.72 & AGCACCTTCTTTCCCTTCATC & 1330 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-TT--CTTCATC & \\ 
 164 & ENSG00000235100 & 0.72 & AT-ACCTTCTTACTT-ATC & 463 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 165 & ENSG00000184154 & 0.72 & ATCATCC-TCTTCTTCCTC & 5558 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 166 & ENSG00000267767 & 0.72 & ATCCACATTTCTTCTCTCATC & 2191 \\ 
\vspace{0.5cm} 
 & & & AT-CAC-CTTCTTCT-TCATC & \\ 
 167 & ENSG00000276077 & 0.72 & ATCACCTT-TTGTTTCATC & 1680 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 168 & ENSG00000280156 & 0.72 & TTCACCTTCTTCATTCACCTC & 78199 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCA--TC & \\ 
 169 & ENSG00000175697 & 0.72 & A-CAGCTTCTTCTATCATC & 5324 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 170 & ENSG00000259485 & 0.72 & ATCACCTGTCTTCTGCGTCACTC & 363 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCT---TCA-TC & \\ 
 171 & ENSG00000129467 & 0.72 & ATCACCTTCCTCCTCTTCCTC & 4859 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CT--TCTTCATC & \\ 
 172 & ENSG00000246022 & 0.72 & ATCA-CTTCATTCTT-ATC & 2118 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-TTCTTCATC & \\ 
 173 & ENSG00000158528 & 0.72 & ATC-CCTCCTCTTCTTCAATC & 4429 \\ 
\vspace{0.5cm} 
 & & & ATCACCT--TCTTCTTC-ATC & \\ 
 174 & ENSG00000197157 & 0.72 & ATCACCTTCTTGCTTGCAGTT & 3279 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTT-CA-TC & \\ 
 175 & ENSG00000139219 & 0.72 & ATTCTTACCTTCTTCTTC-TC & 1599 \\ 
\vspace{0.5cm} 
 & & & A-TC--ACCTTCTTCTTCATC & \\ 
 176 & ENSG00000153395 & 0.72 & ATCACCTGTCTTGCTTTCCCATC & 1211 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTT-C-TT--CATC & \\ 
 177 & ENSG00000140943 & 0.72 & ATCAACCTCTCTGTCTTCTTC & 8498 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCT-TCT-TCTTCATC & \\ 
 178 & ENSG00000213676 & 0.72 & TTCACCTCTCTTC-TCATC & 3305 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 179 & ENSG00000087460 & 0.72 & ATC-CCTTCTTCTTGC-TC & 155 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 180 & ENSG00000204160 & 0.72 & ATC-CTCTTCTTCTTCGTC & 552 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 181 & ENSG00000279006 & 0.72 & ATCACCTT-TGTCTTCA-C & 1031 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 182 & ENSG00000235824 & 0.72 & ATAACATTCTTCTTCATGC & 38 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCAT-C & \\ 
 183 & ENSG00000185272 & 0.72 & ATTA-CTTCTTCTTTCATC & 720 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 184 & ENSG00000134444 & 0.72 & ATGCCACCTTCTTC-TCTATC & 1818 \\ 
\vspace{0.5cm} 
 & & & AT--CACCTTCTTCTTC-ATC & \\ 
 185 & ENSG00000196083 & 0.72 & ATCACCTGCTTCTATCAGC & 206 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 186 & ENSG00000149972 & 0.72 & ATCAACTTCTTACTTACACTC & 8455 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTT-CA-TC & \\ 
 187 & ENSG00000161999 & 0.72 & ACTCACCTTCCTCTTCTCATC & 2216 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTC-T-TCATC & \\ 
 188 & ENSG00000144596 & 0.72 & ATTC-CCTGCTTCTTCATC & 3428 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 189 & ENSG00000134243 & 0.72 & ACTCACTCTTCTTTCTTC-TC & 7525 \\ 
\vspace{0.5cm} 
 & & & A-TCAC-CTTC-TTCTTCATC & \\ 
 190 & ENSG00000007312 & 0.72 & ATCATCC-TCTTCATCATC & 1409 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 191 & ENSG00000235750 & 0.72 & ATCACAC-TCCTCTTCATC & 877 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 192 & ENSG00000112394 & 0.72 & ATTACCTTCTTTTTACATC & 6666 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 193 & ENSG00000143294 & 0.72 & ATCACATATCTTATTCATC & 3644 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 194 & ENSG00000105202 & 0.72 & ATCACCTATCTTCCTCTCA-C & 2047 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTT-CT-TCATC & \\ 
 195 & ENSG00000115183 & 0.72 & AGCACCGTTCTTC-TCATC & 2647 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCTTCATC & \\ 
 196 & ENSG00000188283 & 0.72 & ATCATTCCTTTCTTCTTCAGCTC & 684 \\ 
\vspace{0.5cm} 
 & & & ATCA--CC-TTCTTCTTCA--TC & \\ 
 197 & ENSG00000226312 & 0.72 & ATTCTACCATCTTCTTCCATC & 886 \\ 
\vspace{0.5cm} 
 & & & A-TC-ACCTTCTTCTT-CATC & \\ 
 198 & ENSG00000091536 & 0.72 & CTCCTCCTTCTTCTTCATC & 17565 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCTTCATC & \\ 
 199 & ENSG00000154265 & 0.72 & AT-ACCTT-TTCCTTCATC & 10718 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 200 & ENSG00000147118 & 0.72 & ATTCAGCCTTTCTTCTTTTCATC & 2376 \\ 
\vspace{0.5cm} 
 & & & A-TCA-CC-TTCTTC--TTCATC & \\ 
 201 & ENSG00000232021 & 0.72 & ATCAACACTTCCTTCTACATC & 402 \\ 
\vspace{0.5cm} 
 & & & ATC-AC-CTT-CTTCTTCATC & \\ 
 202 & ENSG00000169087 & 0.72 & ATCACACTTCTTC--CATC & 3353 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 203 & ENSG00000154237 & 0.72 & A-CAGCCTTCTTC-TCATC & 5809 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 204 & ENSG00000132182 & 0.72 & ATC-CCTCCTTCTTACATC & 645 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 205 & ENSG00000260880 & 0.72 & ATC-CCTTCATTCTTCAGC & 640 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-TTCTTCATC & \\ 
 206 & ENSG00000153347 & 0.72 & AGTCATCTTCTTTTTCATC & 2332 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 207 & ENSG00000044446 & 0.72 & ATCAGCCTTTTTCTTCACC & 6802 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 208 & ENSG00000177663 & 0.72 & ATCACCTTATT-TTACATC & 8539 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 209 & ENSG00000144029 & 0.72 & ATCACCTGTCTTCTGCGTCAGTC & 3912 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCT---TCA-TC & \\ 
 210 & ENSG00000131591 & 0.72 & CTCACCTGCTGTCTTCATC & 1166 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 211 & ENSG00000116641 & 0.72 & ATCACCTTCTGT-TTCTTC & 8041 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 212 & ENSG00000282961 & 0.72 & ATCACCATGTCTATC-TCATC & 4883 \\ 
\vspace{0.5cm} 
 & & & ATCACC-T-TCT-TCTTCATC & \\ 
 213 & ENSG00000277991 & 0.72 & ATCACCTT-TTGTTTCATC & 6070 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 214 & ENSG00000231049 & 0.72 & ACTCTCCTTTCTTCTTCACTC & 3182 \\ 
\vspace{0.5cm} 
 & & & A-TCACC-TTCTTCTTCA-TC & \\ 
 215 & ENSG00000130038 & 0.72 & AGTCA-CTTCTTCTTCAGC & 8197 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 216 & ENSG00000259134 & 0.72 & ATCAGCTATCTTCTGTCTATC & 1611 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCT-TC-ATC & \\ 
 217 & ENSG00000253894 & 0.72 & ATC-CCTTCATTCTTCTTC & 3095 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-TTCTTCATC & \\ 
 218 & ENSG00000174255 & 0.72 & ATCA-C-TCTGTCTTCATC & 935 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 219 & ENSG00000088387 & 0.72 & ATCATAGCCTTGCTGTCTTCATC & 4404 \\ 
\vspace{0.5cm} 
 & & & ATC--A-CCTT-CT-TCTTCATC & \\ 
 220 & ENSG00000162804 & 0.72 & AT-ACCTTCTATCTTGCCATC & 8563 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTT--CATC & \\ 
 221 & ENSG00000080815 & 0.72 & ATCACCTTCTTC-CCATAC & 2244 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCAT-C & \\ 
 222 & ENSG00000109182 & 0.72 & ATCACCTTCTTCCGTCACC & 2397 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 223 & ENSG00000143322 & 0.72 & AGTGCA-CTTACTTCTTCATC & 11625 \\ 
\vspace{0.5cm} 
 & & & A-T-CACCTT-CTTCTTCATC & \\ 
 224 & ENSG00000152705 & 0.72 & ATTCACCATCATCTTCATC & 1038 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 225 & ENSG00000242715 & 0.72 & ATTCCTACCTT-TTCTTCATC & 6826 \\ 
\vspace{0.5cm} 
 & & & A-T-C-ACCTTCTTCTTCATC & \\ 
 226 & ENSG00000186847 & 0.72 & AGCACCTTC-TCTTCACTC & 32 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 227 & ENSG00000035499 & 0.72 & ATCACCTTTCTTTTCTTTATC & 1019 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTC--TTCTTCATC & \\ 
 228 & ENSG00000245937 & 0.72 & ATCACCTTCCCACTTCATC & 4885 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\ 
 229 & ENSG00000227110 & 0.72 & ATCACCCGTCTTCTGCATC & 104 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 230 & ENSG00000165181 & 0.72 & ATCACCTTCCTCTTCAATA & 2832 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTC-ATC & \\ 
 231 & ENSG00000188984 & 0.72 & ATGCCACCTTCTCCTCTTCATAC & 2325 \\ 
\vspace{0.5cm} 
 & & & AT--CACCTTCT--TCTTCAT-C & \\ 
 232 & ENSG00000126777 & 0.72 & ATTACCTTCTTCCTTCATGGC & 7317 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCAT--C & \\ 
 233 & ENSG00000155886 & 0.72 & ATCGTCCTTC-TCTTCATC & 1881 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTTCTTCTTCATC & \\ 
 234 & ENSG00000254465 & 0.72 & ACTCACACTTCTTTTCTATCATC & 763 \\ 
\vspace{0.5cm} 
 & & & A-TCAC-CTTC--TTCT-TCATC & \\ 
 235 & ENSG00000175841 & 0.72 & ATCACCATTCTGCTCTTCTTATC & 308 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCT--TCTTC--ATC & \\ 
 236 & ENSG00000112096 & 0.72 & ATCACCTGTCTTCTGCGTC & 17359 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 237 & ENSG00000255085 & 0.72 & ATCACCCATTCTTTCTTC-TC & 496 \\ 
\vspace{0.5cm} 
 & & & ATCA-CC-TTC-TTCTTCATC & \\ 
 238 & ENSG00000259711 & 0.72 & AGTCACCGTCTTCTTC-TC & 1 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 239 & ENSG00000143515 & 0.72 & ATCAACC-ACTTCTTCATC & 4865 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTTCTTCTTCATC & \\ 
 240 & ENSG00000174151 & 0.72 & ATC-CCTTCTT-TCTCATC & 4001 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 241 & ENSG00000157680 & 0.72 & ATCA-CTTCATT-TTCATC & 8636 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-TTCTTCATC & \\ 
 242 & ENSG00000081014 & 0.72 & ACTCTCCTT-TTCTTCATC & 2696 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 243 & ENSG00000169679 & 0.72 & ATCATCTCTTCTT-TGTCATC & 3299 \\ 
\vspace{0.5cm} 
 & & & ATCA-C-CTTCTTCT-TCATC & \\ 
 244 & ENSG00000101096 & 0.72 & ATCACCTTTTTCTTGC-TC & 6883 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 245 & ENSG00000280145 & 0.72 & ATCACCTT-TTGTTTCATC & 7385 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 246 & ENSG00000111481 & 0.72 & AT-ACCTCTTCTCTCTTCATC & 2300 \\ 
\vspace{0.5cm} 
 & & & ATCA-C-CTTCT-TCTTCATC & \\ 
 247 & ENSG00000152061 & 0.72 & ATCACCTGTCTTCTGCGTC & 5636 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 248 & ENSG00000154783 & 0.72 & ACTCCCCTTCTTCTTCCTC & 5441 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 249 & ENSG00000235522 & 0.72 & AT-AACTTCTTCTGTCATC & 957 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 250 & ENSG00000174844 & 0.72 & AT-A-CTTCTTCTTCGATC & 5219 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTC-ATC & \\ 
 251 & ENSG00000153046 & 0.72 & ATCACCTGTCTTCTGCGTC & 1044 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 252 & ENSG00000234072 & 0.72 & ATCACCTGCCCTTCTTCAGTC & 85 \\ 
\vspace{0.5cm} 
 & & & ATCACCT--TCTTCTTCA-TC & \\ 
 253 & ENSG00000136854 & 0.72 & ATCATCCTTC-TCTACATC & 4554 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 254 & ENSG00000153551 & 0.72 & ATC-CCTTCTACTTCACTC & 2498 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 255 & ENSG00000136449 & 0.72 & ATTTACCTTCTTCTTCAAGTC & 4528 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTC-A-TC & \\ 
 256 & ENSG00000231918 & 0.72 & ATC-CCTTCTTCCTTCCTC & 1348 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 257 & ENSG00000164587 & 0.72 & ACTCCAGCCTTCTCTCCTTCATC & 3505 \\ 
\vspace{0.5cm} 
 & & & A-T-CA-CCTTCT-T-CTTCATC & \\ 
 258 & ENSG00000127507 & 0.72 & CTCACC-TCTTCTTCCATC & 4355 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 259 & ENSG00000253355 & 0.72 & ATCCACCTTGCTT-TTCCATC & 261 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTT-CTTCTT-CATC & \\ 
 260 & ENSG00000174197 & 0.72 & ATCTCCTGTCTTCTTTATC & 13302 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 261 & ENSG00000116095 & 0.72 & ATC-CC-TCTATCTTCATC & 6474 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 262 & ENSG00000179604 & 0.72 & AACAGCCCTCTTCTTCATC & 2330 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 263 & ENSG00000024862 & 0.72 & AT-ACCCTTCTTCTTCAGGTC & 378 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCA--TC & \\ 
 264 & ENSG00000198569 & 0.72 & ATC-CACTTCTTCTTCAAC & 1710 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 265 & ENSG00000144792 & 0.72 & ATCACACTTCTCTCTTAACTC & 3422 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCT-TCTTCA-TC & \\ 
 266 & ENSG00000091262 & 0.72 & ATCTACC-TCCTCTTCATC & 236 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTTCTTCTTCATC & \\ 
 267 & ENSG00000149948 & 0.72 & ATCACCTTCTT-TGTAATC & 12587 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 268 & ENSG00000170180 & 0.72 & TTCAACTTCTTCTTCAGTC & 1575 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 269 & ENSG00000160588 & 0.72 & ATCATTTTCCTTCTTCATC & 3133 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\ 
 270 & ENSG00000171827 & 0.72 & ATC-CCTTAC-TCTTCATC & 1909 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\ 
 271 & ENSG00000197641 & 0.72 & ATCATCCCTTCCTGTTCTTCATC & 1923 \\ 
\vspace{0.5cm} 
 & & & ATCA--CCTT-C--TTCTTCATC & \\ 
 272 & ENSG00000144152 & 0.72 & ATCACCATTCATTCTTCTTTC & 4646 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTC-TTCTTC-ATC & \\ 
 273 & ENSG00000138778 & 0.72 & AT-ACCTTCTTCTTGCATA & 9217 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 274 & ENSG00000198246 & 0.72 & GTCACCTACGTCTTCTTCATC & 1413 \\ 
\vspace{0.5cm} 
 & & & ATCACCT---TCTTCTTCATC & \\ 
 275 & ENSG00000224885 & 0.72 & ATCATCTTTTTCATTCATC & 474 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 276 & ENSG00000168671 & 0.72 & ATCCACCTTCCTTC-TCATGC & 2328 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTT-CTTCTTCAT-C & \\ 
 277 & ENSG00000127920 & 0.72 & ATCACCTGCTTCTTTCATG & 2544 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 278 & ENSG00000102053 & 0.72 & ACCACCTATCTCCTTCATC & 91 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 279 & ENSG00000154122 & 0.72 & ATCACC-TCATTCTTCATTTC & 10325 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-TTCTTCA--TC & \\ 
 280 & ENSG00000115419 & 0.72 & ATTCACACTTCTTCCTTCTTC & 5668 \\ 
\vspace{0.5cm} 
 & & & A-TCAC-CTTCTT-CTTCATC & \\ 
 281 & ENSG00000105722 & 0.72 & ATC-CTCTTCTTCTTCTTC & 1853 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 282 & ENSG00000135636 & 0.72 & ATCATCC-TCTTCATCATC & 8006 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 283 & ENSG00000267784 & 0.72 & ATCA-CTTCTTCCTTC-TC & 2064 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 284 & ENSG00000099958 & 0.72 & ATTCAGCTTCTTCTTCAAC & 536 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 285 & ENSG00000080644 & 0.72 & AT-ACCTTGCTTCTTCACC & 4287 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\ 
 286 & ENSG00000135966 & 0.72 & ATACACCCTC-TCTTCATC & 4443 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCTTCATC & \\ 
 287 & ENSG00000147874 & 0.72 & ATCACCTTTTTCTTTATGC & 7807 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCAT-C & \\ 
 288 & ENSG00000215182 & 0.72 & CTCAACCTTCTTCATCATC & 1637 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTTCTTCTTCATC & \\ 
 289 & ENSG00000140092 & 0.72 & ATCAGCC-TCTTCTTCTTC & 1294 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 290 & ENSG00000187555 & 0.72 & ATCACTCTTATTTTTCATC & 7155 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 291 & ENSG00000103335 & 0.72 & ATCATCC-TCTTCCTCATC & 9423 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 292 & ENSG00000170836 & 0.72 & ATTC-CCTTCTTTTTCATC & 3027 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 293 & ENSG00000188649 & 0.72 & AT-ACTCTTCTTCTTCACC & 70 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 294 & ENSG00000141837 & 0.72 & ATCGCCATGCTCTTCTTCATC & 33937 \\ 
\vspace{0.5cm} 
 & & & ATCACC-T--TCTTCTTCATC & \\ 
 295 & ENSG00000205730 & 0.72 & ATCACCTTCTCGCTTCA-C & 2027 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 296 & ENSG00000184277 & 0.72 & AGTCACCTTCTT-TTC-TC & 8527 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 297 & ENSG00000204697 & 0.72 & ATCA-CTTCTTC-TCATTC & 636 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 298 & ENSG00000112137 & 0.72 & ACCACCTT-TTCTTCCATC & 6578 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 299 & ENSG00000169083 & 0.72 & ATCACATGCTTC-TCTTCATC & 4499 \\ 
\vspace{0.5cm} 
 & & & ATCAC---CTTCTTCTTCATC & \\ 
 300 & ENSG00000198093 & 0.72 & ATCTTCCCATTCTTCTTCATC & 1594 \\ 
\vspace{0.5cm} 
 & & & ATC--ACC-TTCTTCTTCATC & \\ 
 301 & ENSG00000280224 & 0.72 & ATCACCATCATCTATCATC & 883 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 302 & ENSG00000099998 & 0.72 & ATTCACCTT-TTCATTCATTC & 1645 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTC-TTCA-TC & \\ 
 303 & ENSG00000172269 & 0.72 & ATCATCCTCTTCTGCTTCATC & 2459 \\ 
\vspace{0.5cm} 
 & & & ATCA--C-CTTCTTCTTCATC & \\ 
 304 & ENSG00000275079 & 0.72 & ATCACCTGTCTTGCTTTCCCATC & 809 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTT-C-TT--CATC & \\ 
 305 & ENSG00000171105 & 0.72 & ATCACTTTCTCTCTGCATC & 9192 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCT-TCTTCATC & \\ 
 306 & ENSG00000131732 & 0.72 & ATCACTCTT-TTCTTCCTC & 1923 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 307 & ENSG00000171094 & 0.72 & ATCACGCTTCTTCTCCA-C & 2844 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 308 & ENSG00000072657 & 0.72 & ATCTTCCTTTCATTCTTCATC & 3711 \\ 
\vspace{0.5cm} 
 & & & ATC-ACC-TTC-TTCTTCATC & \\ 
 309 & ENSG00000248905 & 0.72 & ATCACCGTT-TTCTTCTTC & 169 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCTTCATC & \\ 
 310 & ENSG00000162337 & 0.72 & ATCATCCTCTCTCTCTTCGTC & 4960 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCT-TCT-TCTTCATC & \\ 
 311 & ENSG00000108387 & 0.72 & ATGCACCTTC-TCTTC-TC & 2142 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCTTCATC & \\ 
 312 & ENSG00000088808 & 0.72 & ATGATCCTTCTTCCCTTCATC & 8092 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTT--CTTCATC & \\ 
 313 & ENSG00000123643 & 0.72 & ATCA-CTTCTTCTTCAGTA & 3610 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 314 & ENSG00000117408 & 0.72 & ATCCACCCCTTC-TCTTCATC & 4760 \\ 
\vspace{0.5cm} 
 & & & AT-CA--CCTTCTTCTTCATC & \\ 
 315 & ENSG00000165970 & 0.72 & ATCACTCTCTCTTCTTACAAC & 1729 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CT-TCTTCTT-CATC & \\ 
 316 & ENSG00000205060 & 0.72 & ATCACCTTTTCCTTCTTCAGC & 2028 \\ 
\vspace{0.5cm} 
 & & & ATCACC--TT-CTTCTTCATC & \\ 
 317 & ENSG00000172671 & 0.72 & A-CAGCCTTCTTCTTC-TC & 4096 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 318 & ENSG00000274286 & 0.72 & ATCACCTTCCTCATTC-TC & 151 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 319 & ENSG00000101337 & 0.72 & ATCGAGC-TCTTCTTCATC & 2186 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTTCTTCTTCATC & \\ 
 320 & ENSG00000105409 & 0.72 & ATCACCTTCTT-TTCCACC & 1654 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 321 & ENSG00000029363 & 0.72 & ATCACCTTCTTCTCCCAGTTC & 4555 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCA--TC & \\ 
 322 & ENSG00000160716 & 0.72 & ATCCATCCTT-TTGCTTCATC & 1909 \\ 
\vspace{0.5cm} 
 & & & AT-CA-CCTTCTT-CTTCATC & \\ 
 323 & ENSG00000113073 & 0.72 & ATCAGCC-TCATCTTCATC & 1638 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 324 & ENSG00000154727 & 0.72 & ATGCACCTTCTCCTTCATT & 3569 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCTTCATC & \\ 
 325 & ENSG00000080189 & 0.72 & AT-ACCTTCATCTTCACTC & 5934 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-TC & \\ 
 326 & ENSG00000242550 & 0.72 & ATCACCCATTCCTCTTCTTCATC & 1755 \\ 
\vspace{0.5cm} 
 & & & ATCA-CC--T--TCTTCTTCATC & \\ 
 327 & ENSG00000103222 & 0.72 & AGTCACCTT-TTCTTC-TC & 3333 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 328 & ENSG00000146005 & 0.72 & ATC-CACTTCTT-TTCATC & 3102 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCTTCTTCATC & \\ 
 329 & ENSG00000001626 & 0.72 & CTCAGCCTTCTTCTTC-TC & 1494 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 330 & ENSG00000182021 & 0.72 & CTCACCTTCTTGCTTCTTC & 1782 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 331 & ENSG00000197893 & 0.72 & A-CACCTTCTTCTTTC-TC & 1988 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 332 & ENSG00000177932 & 0.72 & ATCATCCCTTCTT-TCTCATC & 1074 \\ 
\vspace{0.5cm} 
 & & & ATCA--CCTTCTTCT-TCATC & \\ 
 333 & ENSG00000123307 & 0.72 & ATCACC-TCTTTTCTCATC & 1520 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 334 & ENSG00000212743 & 0.72 & ACCACCTTC-TCTTCCATC & 37 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 335 & ENSG00000196923 & 0.72 & ACTCACCTTC-TCTTC-TC & 408 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 336 & ENSG00000179630 & 0.72 & ATCA-CTTCTTCTTTGATC & 1313 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 337 & ENSG00000111012 & 0.72 & ATCACCCT-TTCATTCATC & 2656 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 338 & ENSG00000132915 & 0.72 & ATCAACCTTCCTTCATTC-TC & 6001 \\ 
\vspace{0.5cm} 
 & & & ATC-ACCTT-CTTC-TTCATC & \\ 
 339 & ENSG00000185958 & 0.72 & ATCACCATCTTCTCTCACTAC & 6273 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCA-T-C & \\ 
 340 & ENSG00000258943 & 0.72 & ATCAACCCTTATTCTGTCATC & 827 \\ 
\vspace{0.5cm} 
 & & & ATC-A-CCTTCTTCT-TCATC & \\ 
 341 & ENSG00000123066 & 0.72 & ACTCAACCTTCTGTTACTTCATC & 13350 \\ 
\vspace{0.5cm} 
 & & & A-TC-ACCTTC--TT-CTTCATC & \\ 
 342 & ENSG00000166206 & 0.72 & ATCTATCCATT-TTCTTCATC & 5564 \\ 
\vspace{0.5cm} 
 & & & ATC-A-CC-TTCTTCTTCATC & \\ 
 343 & ENSG00000073803 & 0.72 & AT-ACCCTTC-TCTTCATC & 4962 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 344 & ENSG00000100395 & 0.72 & ATCACCTGCTTGGCTTCACTC & 1323 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT--CTTCA-TC & \\ 
 345 & ENSG00000118777 & 0.72 & ACCACCTCCTTCTGTCATC & 2018 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 346 & ENSG00000100379 & 0.72 & ATCCACC-TCTTCTTCCTC & 1613 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCTTCATC & \\ 
 347 & ENSG00000066322 & 0.72 & ATGGCACCATCTTCTTCATGC & 1864 \\ 
\vspace{0.5cm} 
 & & & AT--CACCTTCTTCTTCAT-C & \\ 
 348 & ENSG00000134909 & 0.72 & ATCAGCCTCCTTCTT-ATC & 5069 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 349 & ENSG00000061676 & 0.72 & ATCACCTTCTTC-TCAGTAAC & 20776 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCA-T--C & \\ 
 350 & ENSG00000280162 & 0.72 & ATC-CCTTCTTGTCTGTCATC & 744 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC-T-TCT-TCATC & \\ 
 351 & ENSG00000101204 & 0.72 & ATCACCTATGCCTTCGTCATC & 6151 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-T--CTTCTTCATC & \\ 
 352 & ENSG00000116299 & 0.72 & ATTACCTTCTTCTTTCTTC & 7668 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 353 & ENSG00000165240 & 0.72 & ATCACTCTTCTGTATTCACTC & 7521 \\ 
\vspace{0.5cm} 
 & & & ATCAC-CTTCT-TCTTCA-TC & \\ 
 354 & ENSG00000221813 & 0.72 & ATCACCATGTCTACTTCAATC & 1443 \\ 
\vspace{0.5cm} 
 & & & ATCACC-T-TCTTCTTC-ATC & \\ 
 355 & ENSG00000279800 & 0.72 & ATCACCTTCTTCTCCCAGTTC & 2261 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCA--TC & \\ 
 356 & ENSG00000106692 & 0.72 & ATCA-CTT-TTCTTTCATC & 4521 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-TTCATC & \\ 
 357 & ENSG00000153317 & 0.72 & CTCACCTTCTTATTTCATC & 4411 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 358 & ENSG00000114251 & 0.72 & ATCCACCTTCCTCTTCA-C & 4029 \\ 
\vspace{0.5cm} 
 & & & AT-CACCTTCTTCTTCATC & \\ 
 359 & ENSG00000130939 & 0.72 & ATCATCTGTCTTCTTGATC & 1546 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 360 & ENSG00000146278 & 0.72 & ATTCACCTTCTCCTTC-TC & 94 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 361 & ENSG00000116871 & 0.72 & ATCATCTTCTTCATCGTCATC & 1165 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTC-T--TCATC & \\ 
 362 & ENSG00000198440 & 0.72 & ATC-CCTTAC-TCTTCATC & 1772 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\ 
 363 & ENSG00000172493 & 0.72 & AGTCATCTTCATCTTCATC & 4117 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 364 & ENSG00000076108 & 0.72 & ATCACCTATTCTTTTTTCATC & 2753 \\ 
\vspace{0.5cm} 
 & & & ATCACC--TTC-TTCTTCATC & \\ 
 365 & ENSG00000174130 & 0.72 & ACTCATCTTCTTCTTC-TC & 5442 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 366 & ENSG00000160753 & 0.72 & ATCTAGACCTCCTTCTTCATC & 5175 \\ 
\vspace{0.5cm} 
 & & & ATC---ACCTTCTTCTTCATC & \\ 
 367 & ENSG00000073331 & 0.72 & A-CAGCCTTCTCCTTCATC & 3979 \\ 
\vspace{0.5cm} 
 & & & ATCA-CCTTCTTCTTCATC & \\ 
 368 & ENSG00000230040 & 0.72 & ATCACCTTTCCACTTCATC & 535 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCTTCATC & \\ 
 369 & ENSG00000118113 & 0.72 & ATCACCTCTCATCTTCACC & 910 \\ 
\vspace{0.5cm} 
 & & & ATCACCT-TCTTCTTCATC & \\ 
 370 & ENSG00000159842 & 0.72 & ATCACCTTCCTCTTCCTGC & 8875 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTTCAT-C & \\ 
 371 & ENSG00000164106 & 0.72 & ATTCATCTT-TTCTTCATC & 5375 \\ 
\vspace{0.5cm} 
 & & & A-TCACCTTCTTCTTCATC & \\ 
 372 & ENSG00000267586 & 0.72 & ATCACCTTCATTTTATTCATC & 8512 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTC---TTCTTCATC & \\ 
 373 & ENSG00000185532 & 0.72 & A-CACCTTCTT-TATCATC & 1671 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCT-TCATC & \\ 
 374 & ENSG00000215580 & 0.72 & ATCACCTTGCTAT-TTCAGTC & 690 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CT-TCTTCA-TC & \\ 
 375 & ENSG00000085999 & 0.72 & ATCACCTTCGTCTTCCACC & 2968 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTTCTT-CATC & \\ 
 376 & ENSG00000105339 & 0.72 & ATCACCTTTCTTC-TCTTC & 3554 \\ 
\vspace{0.5cm} 
 & & & ATCACC-TTCTTCTTCATC & \\ 
 377 & ENSG00000267665 & 0.72 & ATCACTTTCTTGCTTC-TC & 1610 \\ 
\vspace{0.5cm} 
 & & & ATCACCTTCTT-CTTCATC & \\ 
 378 & ENSG00000231367 & 0.72 & ATCACCTTGTTTCTT-ATC & 1205 \\ 
\vspace{0.5cm} 
 & & & ATCACCTT-CTTCTTCATC & \\

\caption{ Potential target RNAs for svRNA1.}\label{tab:targets1} 
\end{longtable}

\label{targets_2}

\begin{longtable}{ p{.02\textwidth}  p{.22\textwidth}  p{.03\textwidth}  p{.50\textwidth}  p{.05\textwidth}}
   & Gene ID  & Score &  Matched Sequence & Loci \\
   \hline
 1 & ENSG00000196628 & 0.86 & AGATCTTCTTCTTGCCTACTTCTTC & 10282 \\ 
\vspace{0.5cm} 
 & & & A-ATCTTCTTCTTG-CT-CTTCTTC & \\ 
 2 & ENSG00000183496 & 0.82 & TATCTTCTTCCTGCTCTTCTTC & 2447 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 3 & ENSG00000102290 & 0.77 & AAT-TTCTTCTTCCTCTTCTCTC & 1349 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCT-TC & \\ 
 4 & ENSG00000174175 & 0.77 & AATCATTCATTCTTG-TCTTCTTGC & 2614 \\ 
\vspace{0.5cm} 
 & & & AATC-TTC-TTCTTGCTCTTCTT-C & \\ 
 5 & ENSG00000186104 & 0.77 & ATATCTTGCTTCCTGCTCTGTCTTC & 4378 \\ 
\vspace{0.5cm} 
 & & & A-ATCTT-CTTCTTGCTCT-TCTTC & \\ 
 6 & ENSG00000255767 & 0.77 & AATCTTGCTGTCTTG-TCTTCTTGC & 355 \\ 
\vspace{0.5cm} 
 & & & AATCTT-CT-TCTTGCTCTTCTT-C & \\ 
 7 & ENSG00000137648 & 0.73 & ACTTCTTCTTCTT-CTTCTTCTTC & 9396 \\ 
\vspace{0.5cm} 
 & & & A-ATCTTCTTCTTGC-TCTTCTTC & \\ 
 8 & ENSG00000151532 & 0.73 & AATCTT-TTCTT-CTCTT-TTC & 3316 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 9 & ENSG00000235824 & 0.73 & ATTCTTCTTCATGCTCTTC-TC & 43 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 10 & ENSG00000145012 & 0.73 & AATCGTTACTATCTTGACTCTTTCCTTC & 21971 \\ 
\vspace{0.5cm} 
 & & & AATC-TT-CT-TCTTG-CTC-TT-CTTC & \\ 
 11 & ENSG00000169484 & 0.73 & AATCTTCTTCTTGCACTT-TAC & 497 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 12 & ENSG00000154262 & 0.73 & AAT-TTCTTC-TGC-CTTCTTC & 6729 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 13 & ENSG00000106588 & 0.73 & AAT-TTCTTCTAGCTCTTC-TC & 2481 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 14 & ENSG00000184068 & 0.73 & AATCTTCTGCTGCTT-CTGCTTCTTC & 76 \\ 
\vspace{0.5cm} 
 & & & AATCTTCT--T-CTTGCT-CTTCTTC & \\ 
 15 & ENSG00000185052 & 0.73 & AGAGCTTC-TCTTGCATCTTCTTC & 2676 \\ 
\vspace{0.5cm} 
 & & & A-ATCTTCTTCTTGC-TCTTCTTC & \\ 
 16 & ENSG00000143669 & 0.73 & AACTCATTCTTCTTTCTCTTCTAC & 15026 \\ 
\vspace{0.5cm} 
 & & & AA-TC-TTCTTCTTGCTCTTCTTC & \\ 
 17 & ENSG00000189046 & 0.73 & AAT-TTCTTCTT-CTCTTTTTC & 1801 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 18 & ENSG00000230461 & 0.73 & AATCTTTTTCTTGC-CTT-TTC & 2627 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 19 & ENSG00000185745 & 0.73 & AATC-TCTCTCTCTGCTTCCTTCTTC & 3813 \\ 
\vspace{0.5cm} 
 & & & AATCTTCT-TCT-TGC-T-CTTCTTC & \\ 
 20 & ENSG00000126016 & 0.73 & AAT-TTCTGTCTTGCCTCTCCTTC & 6217 \\ 
\vspace{0.5cm} 
 & & & AATCTTCT-TCTTG-CTCTTCTTC & \\ 
 21 & ENSG00000144840 & 0.73 & AATCTTCCTTCCTT-CT-TTCTTC & 3182 \\ 
\vspace{0.5cm} 
 & & & AATCTT-CTT-CTTGCTCTTCTTC & \\ 
 22 & ENSG00000170871 & 0.73 & AAGTCTGTTCTTACTCTAGCTCTTCTTC & 1703 \\ 
\vspace{0.5cm} 
 & & & AA-TC--TTCTT-CT-T-GCTCTTCTTC & \\ 
 23 & ENSG00000188655 & 0.73 & AATC-TCTCTCTTGCTCCATTTCTTC & 1414 \\ 
\vspace{0.5cm} 
 & & & AATCTTCT-TCTTGCT-C--TTCTTC & \\ 
 24 & ENSG00000113645 & 0.73 & AATCTTCCTCTTGCTCTCTTTTTC & 7531 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTG--CTCTTCTTC & \\ 
 25 & ENSG00000226419 & 0.73 & AATCTT-TATCTTGCTCTACCTTC & 6369 \\ 
\vspace{0.5cm} 
 & & & AATCTTCT-TCTTGCTCT-TCTTC & \\ 
 26 & ENSG00000168314 & 0.73 & AA-CTCTGTTCTTGCTCTTCATTC & 3722 \\ 
\vspace{0.5cm} 
 & & & AATCT-TCTTCTTGCTCTTC-TTC & \\ 
 27 & ENSG00000221866 & 0.73 & AATATT-TTCTTGC-CTTCTTC & 12807 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 28 & ENSG00000033867 & 0.73 & ATCTCTTCTTCTTGGTCATCTTCTTC & 1284 \\ 
\vspace{0.5cm} 
 & & & A-ATCTTCTTCTT-G-C-TCTTCTTC & \\ 
 29 & ENSG00000152763 & 0.73 & CTTCTTCTTCTTCCTCTTCTTC & 1901 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 30 & ENSG00000114473 & 0.73 & ATTCATTCTTCTTGCTCTT-TCTC & 7232 \\ 
\vspace{0.5cm} 
 & & & AATC-TTCTTCTTGCTCTTCT-TC & \\ 
 31 & ENSG00000181852 & 0.73 & AGATCTTACTTTCTTGCTGCTT-TTC & 1146 \\ 
\vspace{0.5cm} 
 & & & A-ATCTT-C-TTCTTGCT-CTTCTTC & \\ 
 32 & ENSG00000117174 & 0.73 & AATCTTCTATCAGTTGCCCTTTCTTC & 2276 \\ 
\vspace{0.5cm} 
 & & & AATCTTCT-TC--TTGCTC-TTCTTC & \\ 
 33 & ENSG00000247271 & 0.73 & AATCTACCTTCTGTACTCTTCTTC & 1101 \\ 
\vspace{0.5cm} 
 & & & AATCT-TCTTCT-TGCTCTTCTTC & \\ 
 34 & ENSG00000070985 & 0.73 & ACGTCTTCTTCTTCCTCTTCTTTC & 2630 \\ 
\vspace{0.5cm} 
 & & & A-ATCTTCTTCTTGCTCTTC-TTC & \\ 
 35 & ENSG00000133641 & 0.73 & AATATTCTTCTT-CACTTCTTC & 5601 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 36 & ENSG00000118946 & 0.73 & ACTCTGTCTTCGTTGCTCTTCATC & 149 \\ 
\vspace{0.5cm} 
 & & & AATCT-TCTTC-TTGCTCTTCTTC & \\ 
 37 & ENSG00000181222 & 0.73 & AATC-TC-TCTTGCTTTTCTTC & 1996 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 38 & ENSG00000141503 & 0.73 & AACCTCTCTTCTGGCTCTTTCTTC & 3660 \\ 
\vspace{0.5cm} 
 & & & AATCT-TCTTCTTGCTC-TTCTTC & \\ 
 39 & ENSG00000089818 & 0.73 & ACATCTT-TCTCTTGCTCTTCTTT & 5106 \\ 
\vspace{0.5cm} 
 & & & A-ATCTTCT-TCTTGCTCTTCTTC & \\ 
 40 & ENSG00000214029 & 0.73 & AATCTTCTTCTGGC-CTTTTTC & 7404 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 41 & ENSG00000011454 & 0.73 & AATCTTCTTCCCTT-CTCTTCTAC & 3967 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTT--CTTGCTCTTCTTC & \\ 
 42 & ENSG00000145362 & 0.73 & AATCTTCTTTTCTGC-CTGTCTTC & 7342 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCT-TGCTCT-TCTTC & \\ 
 43 & ENSG00000235823 & 0.73 & AATCTTTCTTCTTTCTCTCCTTTC & 1606 \\ 
\vspace{0.5cm} 
 & & & AATC-TTCTTCTTGCTCTTC-TTC & \\ 
 44 & ENSG00000175224 & 0.73 & TATCTTCTTC-TCCTCTTCTTC & 5030 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 45 & ENSG00000151617 & 0.73 & AATC-TCTTCTCTGATCCTTCTTC & 1979 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCT-TGCT-CTTCTTC & \\ 
 46 & ENSG00000066427 & 0.73 & AATCTTTCTTCTTTCTCTCCTGTC & 17945 \\ 
\vspace{0.5cm} 
 & & & AATC-TTCTTCTTGCTCTTCT-TC & \\ 
 47 & ENSG00000143437 & 0.73 & AATCTTATTCTT-CTCTTTCTCTC & 3145 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTC-TTCT-TC & \\ 
 48 & ENSG00000226688 & 0.73 & AATCTCTCTCTCTTTCTCCCTTCTTC & 9790 \\ 
\vspace{0.5cm} 
 & & & AATCT-TCT-TCTTGCT--CTTCTTC & \\ 
 49 & ENSG00000156738 & 0.73 & AATCTTGTTCTTGCTC-TCCTC & 576 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\ 
 50 & ENSG00000049618 & 0.73 & AATCTTCTACTT-CT-TTCTTC & 38167 \\ 
\vspace{0.5cm} 
 & & & AATCTTCTTCTTGCTCTTCTTC & \\

\caption{ Potential target RNAs for svRNA2.}\label{tab:targets2} 
\end{longtable}

\label{targets_3}

\begin{longtable}{ p{.03\textwidth}  p{.23\textwidth}  p{.05\textwidth}  p{.50\textwidth}  p{.05\textwidth}}
   & Gene ID  & Score &  Matched Sequence & Loci \\
   \hline
 1 & ENSG00000166908 & 0.84 & ACGCTTCTGCCCCAGTTCCT & 759 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTGGCCCAGTTCCT & \\ 
 2 & ENSG00000174243 & 0.84 & AGCTTCTTGGCCCAGTT-CT & 4934 \\ 
\vspace{0.5cm} 
 & & & AGCTTC-TGGCCCAGTTCCT & \\ 
 3 & ENSG00000280011 & 0.84 & AGCATCTGGCCCCAGTTCCT & 7953 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG-CCCAGTTCCT & \\ 
 4 & ENSG00000145685 & 0.84 & AG-TTCTGGCCCAGTCTCCT & 5046 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGT-TCCT & \\ 
 5 & ENSG00000008710 & 0.79 & AGCTTCCTGGCCTCA-TTCCT & 14664 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTGGCC-CAGTTCCT & \\ 
 6 & ENSG00000179698 & 0.79 & AGCTTCTGGCCC-GCTCCT & 3729 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 7 & ENSG00000198722 & 0.79 & ACGCTTCTGTGCACCAGTTCCCT & 1093 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTG-GC-CCAGTT-CCT & \\ 
 8 & ENSG00000131979 & 0.79 & AGCTTCTGGTCCCGGTTTCCT & 2034 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG-CCCAG-TTCCT & \\ 
 9 & ENSG00000254401 & 0.79 & AGCGTTTCTGGCCTCCAGTTCCT & 1539 \\ 
\vspace{0.5cm} 
 & & & AGC--TTCTGG-C-CCAGTTCCT & \\ 
 10 & ENSG00000071246 & 0.79 & AGCTGTCTGGCCTCAGTTTCCCT & 260 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTGGCC-CAG-TT-CCT & \\ 
 11 & ENSG00000142698 & 0.79 & AGCTTCTGTCCCAGTTCCC & 1122 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 12 & ENSG00000237945 & 0.79 & AGCTCTCTGGGCCCCAGATTCCT & 7297 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCT-GG-CCCAG-TTCCT & \\ 
 13 & ENSG00000246582 & 0.79 & AGCCTTTCTGTGACCCAGTTCCT & 528 \\ 
\vspace{0.5cm} 
 & & & AG-C-TTCTG-G-CCCAGTTCCT & \\ 
 14 & ENSG00000223651 & 0.79 & AGCTTC-GGCCCAATTCCT & 1184 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 15 & ENSG00000136002 & 0.79 & AGCTGTCTGGCCC-GATTCCT & 1439 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTGGCCCAG-TTCCT & \\ 
 16 & ENSG00000268926 & 0.79 & AGCTTCTCTGAGCCCAGTTTCCT & 1670 \\ 
\vspace{0.5cm} 
 & & & AGC-T-TCTG-GCCCAG-TTCCT & \\ 
 17 & ENSG00000173846 & 0.79 & AGCTTCTGGCCCAGCCCCT & 1765 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 18 & ENSG00000167792 & 0.79 & AGCTTCTGGCCCAATCCCT & 871 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 19 & ENSG00000162779 & 0.79 & AGCTTCT-GCCCAGTGCCT & 5658 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 20 & ENSG00000173020 & 0.79 & AGCTTGTAGGCCTCAGTTCCT & 4483 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GGCC-CAGTTCCT & \\ 
 21 & ENSG00000178425 & 0.79 & AGCTT-T-GCCCAGTTCCT & 188 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 22 & ENSG00000165757 & 0.79 & AGACTTCTGGTGCCCAGATTCCT & 4381 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCT-G-GCCCAG-TTCCT & \\ 
 23 & ENSG00000077942 & 0.79 & AGCTCTCTGGGCCTCAGTTTCCT & 3531 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCT-GGCC-CAG-TTCCT & \\ 
 24 & ENSG00000115539 & 0.79 & ACGCTTCTGTG-CCAGTTCCT & 177 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTG-GCCCAGTTCCT & \\ 
 25 & ENSG00000139637 & 0.79 & AGCTGCTGGCCCAGTTGCT & 673 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 26 & ENSG00000127481 & 0.79 & GGCTTCTGCCCCAGTTCCT & 5865 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 27 & ENSG00000142230 & 0.79 & AGCTTCTGGCTCCAGTTGTCT & 3132 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGC-CCAGTT-CCT & \\ 
 28 & ENSG00000118729 & 0.79 & AGCTTGTGGCCCAGGTCCT & 473 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTCCT & \\ 
 29 & ENSG00000204195 & 0.74 & AGCTTCTGGTCCATGTTTCT & 525 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCA-GTTCCT & \\ 
 30 & ENSG00000171658 & 0.74 & AGCTTCATTGAGCCTCAGCTTCCT & 1232 \\ 
\vspace{0.5cm} 
 & & & AGCTTC--TG-GCC-CAG-TTCCT & \\ 
 31 & ENSG00000165802 & 0.74 & AGCTTCTGGGCCCA-CTCCT & 4313 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GGCCCAGTTCCT & \\ 
 32 & ENSG00000134184 & 0.74 & AGTCTTCT-GCCCAATTCCT & 809 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCCCAGTTCCT & \\ 
 33 & ENSG00000239213 & 0.74 & AG-TATCATGGCTCCAGTTCCT & 545 \\ 
\vspace{0.5cm} 
 & & & AGCT-TC-TGGC-CCAGTTCCT & \\ 
 34 & ENSG00000176473 & 0.74 & ACCTTCTGAGCCTCAGTTTCCT & 4067 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTG-GCC-CAG-TTCCT & \\ 
 35 & ENSG00000084693 & 0.74 & AG-TTCTGGCCCAGCCTCCT & 4203 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAG-TTCCT & \\ 
 36 & ENSG00000107537 & 0.74 & AGCTTACTGCGGCCTCAAGTTCCT & 1294 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CT--GGCC-C-AGTTCCT & \\ 
 37 & ENSG00000104613 & 0.74 & AGCTTCT-CCCCAGTCTCCT & 6185 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGT-TCCT & \\ 
 38 & ENSG00000072134 & 0.74 & AGCTTGCTAGCCAAGTTCCT & 631 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTGGCCCAGTTCCT & \\ 
 39 & ENSG00000164591 & 0.74 & AGCCTCTGGCTCCAGCTCCT & 317 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGC-CCAGTTCCT & \\ 
 40 & ENSG00000256166 & 0.74 & AGCTTCCTAGCCCAGTAGTCCT & 179 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTGGCCCAGT--TCCT & \\ 
 41 & ENSG00000185829 & 0.74 & AGCTT-TGGCCCAGTGCCCT & 4968 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGT-TCCT & \\ 
 42 & ENSG00000007312 & 0.74 & AGCCTGTGGCCCCAGTTCCT & 344 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG-CCCAGTTCCT & \\ 
 43 & ENSG00000137496 & 0.74 & AGCTTGTGTG-CCAGTTCCT & 304 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTG-GCCCAGTTCCT & \\ 
 44 & ENSG00000111678 & 0.74 & ATGCTTCTGGCGCGCAGTGGTCCT & 934 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTGGC-C-CAGT--TCCT & \\ 
 45 & ENSG00000143578 & 0.74 & ACCTTCCTGGCCCACTTCCT & 2617 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTGGCCCAGTTCCT & \\ 
 46 & ENSG00000100284 & 0.74 & AGCTCCTCTGTGCCCGGTTCCT & 3564 \\ 
\vspace{0.5cm} 
 & & & AGCT--TCTG-GCCCAGTTCCT & \\ 
 47 & ENSG00000127561 & 0.74 & GGCTTCCTGGCCCAGTCCCT & 3053 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTGGCCCAGTTCCT & \\ 
 48 & ENSG00000197563 & 0.74 & TGCTGTGTGGCCCAGTTCCT & 12631 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTGGCCCAGTTCCT & \\ 
 49 & ENSG00000158292 & 0.74 & AGCCTGCCTGTGCCCAGTTCCT & 3407 \\ 
\vspace{0.5cm} 
 & & & AG-CT-TCTG-GCCCAGTTCCT & \\ 
 50 & ENSG00000184640 & 0.74 & AGC-TCTGGGCCGCAGTTCCGT & 1977 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GGCC-CAGTTCC-T & \\ 
 51 & ENSG00000185038 & 0.74 & AGCTGCTGGCCC-GTCTCCT & 2163 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGT-TCCT & \\ 
 52 & ENSG00000240891 & 0.74 & AGCTTCTGGATTCCCCAGTTTCCT & 6415 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG----CCCAG-TTCCT & \\ 
 53 & ENSG00000131871 & 0.74 & AGCTTCTAGGACCAGGTCCT & 1261 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GGCCCAGTTCCT & \\ 
 54 & ENSG00000138073 & 0.74 & AGCCTTGTGG-CCAGTTCCT & 2946 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCCCAGTTCCT & \\ 
 55 & ENSG00000078808 & 0.74 & AGCTCTCTGTGCCCGAGTTCATCT & 3655 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTG-GCCC-AGTTC--CT & \\ 
 56 & ENSG00000197056 & 0.74 & AGCTTACTGGCCCAG-CCCT & 4113 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTGGCCCAGTTCCT & \\ 
 57 & ENSG00000168350 & 0.74 & ATG-TTCTGAGCCCAGCTTCCT & 4046 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTG-GCCCAG-TTCCT & \\ 
 58 & ENSG00000004777 & 0.74 & AGCTGTCTGGCCCTGCATTCCT & 1835 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTGGCCCAG--TTCCT & \\ 
 59 & ENSG00000010803 & 0.74 & CGTCTTCTTGGCCCATGTTCCT & 1418 \\ 
\vspace{0.5cm} 
 & & & AG-CTTC-TGGCCCA-GTTCCT & \\ 
 60 & ENSG00000158786 & 0.74 & ACGCTTCTTGCCCCAGCTTCCT & 3342 \\ 
\vspace{0.5cm} 
 & & & A-GCTTC-TGGCCCAG-TTCCT & \\ 
 61 & ENSG00000279072 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 2629 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 62 & ENSG00000179820 & 0.74 & AGCTTCTGGTTCCTATCAGTTCCT & 3561 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG--CC---CAGTTCCT & \\ 
 63 & ENSG00000175215 & 0.74 & AGGCTGTCTGGCACCCAGTGTCCT & 4907 \\ 
\vspace{0.5cm} 
 & & & A-GCT-TCTGG--CCCAGT-TCCT & \\ 
 64 & ENSG00000229847 & 0.74 & AGTTTCTGGCCCAGTGTCCC & 2866 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGT-TCCT & \\ 
 65 & ENSG00000072501 & 0.74 & ACCTTCTGTGCCTCAGTTTCCT & 5417 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTG-GCC-CAG-TTCCT & \\ 
 66 & ENSG00000276805 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 3751 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 67 & ENSG00000203685 & 0.74 & AGCATTTCTGGCCCACATTCCT & 1410 \\ 
\vspace{0.5cm} 
 & & & AGC--TTCTGGCCCA-GTTCCT & \\ 
 68 & ENSG00000112541 & 0.74 & TGCTTCCTGAGCCCCAGTTCCT & 2744 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTG-G-CCCAGTTCCT & \\ 
 69 & ENSG00000167972 & 0.74 & AGCAATTCTGGGCCATGTTCCT & 3999 \\ 
\vspace{0.5cm} 
 & & & AGC--TTCTGGCCCA-GTTCCT & \\ 
 70 & ENSG00000133961 & 0.74 & AGGCTTCTGGCCAACAGCTCCT & 102 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTGGCC--CAGTTCCT & \\ 
 71 & ENSG00000257431 & 0.74 & AGC-T-TGGCACCAGTTCCT & 1237 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGC-CCAGTTCCT & \\ 
 72 & ENSG00000185361 & 0.74 & AGCTTCTAGGCCTCAGTTTCCC & 2061 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GGCC-CAG-TTCCT & \\ 
 73 & ENSG00000166340 & 0.74 & AGC--CTGTGCCCAGTTCCT & 1612 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTG-GCCCAGTTCCT & \\ 
 74 & ENSG00000120053 & 0.74 & AGTTCTTCTGTGCCCAG-TCCT & 1165 \\ 
\vspace{0.5cm} 
 & & & AG--CTTCTG-GCCCAGTTCCT & \\ 
 75 & ENSG00000242852 & 0.74 & AGGCTTTCAGTTGGCCCAGTTCCT & 1494 \\ 
\vspace{0.5cm} 
 & & & A-GC-TTC---TGGCCCAGTTCCT & \\ 
 76 & ENSG00000168795 & 0.74 & AGCTTGTGGGCCAGTGTCCT & 4333 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGT-TCCT & \\ 
 77 & ENSG00000257060 & 0.74 & AGCTCTCTGGCCC--TTCCT & 2426 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTGGCCCAGTTCCT & \\ 
 78 & ENSG00000107021 & 0.74 & AGCTGTAT-GCCCAGTTCCT & 429 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTGGCCCAGTTCCT & \\ 
 79 & ENSG00000230724 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 2507 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 80 & ENSG00000069431 & 0.74 & GGCTTCT-GCCCAGTTTCCT & 230 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAG-TTCCT & \\ 
 81 & ENSG00000028528 & 0.74 & AGCTTCTGGCCCAG-ACACT & 7010 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTC-CT & \\ 
 82 & ENSG00000197046 & 0.74 & AGGCTTCCTGTCCCCAGTTCCT & 48 \\ 
\vspace{0.5cm} 
 & & & A-GCTT-CTG-GCCCAGTTCCT & \\ 
 83 & ENSG00000116698 & 0.74 & AGTCTATCTGGTCCAGTTCCAT & 5617 \\ 
\vspace{0.5cm} 
 & & & AG-CT-TCTGGCCCAGTTCC-T & \\ 
 84 & ENSG00000150961 & 0.74 & AGCTTCTTGCCCAGGTTCAT & 913 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCA-GTTCCT & \\ 
 85 & ENSG00000213938 & 0.74 & AGCTTCTGGCTAACCAGATTCACT & 50 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGC---CCAG-TTC-CT & \\ 
 86 & ENSG00000137504 & 0.74 & AGCTGCTGGCCACATTTCCT & 2872 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCC-CAGTTCCT & \\ 
 87 & ENSG00000248265 & 0.74 & AGC-TCTGGCCCCAGCTCTCCT & 1745 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG-CCCAG-T-TCCT & \\ 
 88 & ENSG00000173221 & 0.74 & AG-TTCTGGCCCAGGATTCGCT & 3947 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCA-G-TTC-CT & \\ 
 89 & ENSG00000115592 & 0.74 & AGCCTCTCTGTGCCTCAGTTTCCT & 1774 \\ 
\vspace{0.5cm} 
 & & & AG-CT-TCTG-GCC-CAG-TTCCT & \\ 
 90 & ENSG00000186469 & 0.74 & AGC-CCTTGGCCCAGTTCCT & 2335 \\ 
\vspace{0.5cm} 
 & & & AGCTTC-TGGCCCAGTTCCT & \\ 
 91 & ENSG00000103148 & 0.74 & AGCCTTTCCTGGCCCAG-TCCT & 5486 \\ 
\vspace{0.5cm} 
 & & & AG-C-TT-CTGGCCCAGTTCCT & \\ 
 92 & ENSG00000272556 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 3440 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 93 & ENSG00000253326 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 4 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 94 & ENSG00000165816 & 0.74 & ATGCTTCTGTGCCCCAGATCCT & 690 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTG-G-CCCAGTTCCT & \\ 
 95 & ENSG00000183242 & 0.74 & AGTCTCTCTGAGCCTCAGTTTCCT & 1576 \\ 
\vspace{0.5cm} 
 & & & AG-CT-TCTG-GCC-CAG-TTCCT & \\ 
 96 & ENSG00000178187 & 0.74 & AGCTTTTGACCCAGTTCTCT & 484 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTC-CT & \\ 
 97 & ENSG00000108219 & 0.74 & AGTCTTTCATGGACCCAGGTTCCT & 12861 \\ 
\vspace{0.5cm} 
 & & & AG-C-TTC-TGG-CCCA-GTTCCT & \\ 
 98 & ENSG00000263072 & 0.74 & AGCTACTGGGCACCAGTCTCCT & 2448 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GGC-CCAGT-TCCT & \\ 
 99 & ENSG00000237424 & 0.74 & AGCCTTCTGGCCAGCCCAGTTCCT & 2295 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCT-G---GCCCAGTTCCT & \\ 
 100 & ENSG00000072840 & 0.74 & AGGTTCCTGGCCCAGTTCCC & 3482 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTGGCCCAGTTCCT & \\ 
 101 & ENSG00000184261 & 0.74 & AGCTTGCTAGCCCAGCTCCT & 1058 \\ 
\vspace{0.5cm} 
 & & & AGCTT-CTGGCCCAGTTCCT & \\ 
 102 & ENSG00000143355 & 0.74 & AGCTT-TGGCCACAGTTCCC & 1271 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCC-CAGTTCCT & \\ 
 103 & ENSG00000198911 & 0.74 & AGGC-TCTGGCCGCAGTGTCCT & 1937 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTGGCC-CAGT-TCCT & \\ 
 104 & ENSG00000125637 & 0.74 & AGCTTCTGGCTGCTCAGGTGTCCT & 8161 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGC--C-CA-GT-TCCT & \\ 
 105 & ENSG00000241973 & 0.74 & AGCTTCTGGCACACCAGTTCATCT & 7916 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG--C-CCAGTTC--CT & \\ 
 106 & ENSG00000092068 & 0.74 & AGCATTGGCTGAAGCCCAGTTCCT & 5245 \\ 
\vspace{0.5cm} 
 & & & AGC-TT--CTG--GCCCAGTTCCT & \\ 
 107 & ENSG00000251143 & 0.74 & AGCTTCTGGGCCCTGACTTCCT & 520 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GGCCC--AGTTCCT & \\ 
 108 & ENSG00000188612 & 0.74 & AACTTCTGGCCTCAGTCCCT & 2825 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCC-CAGTTCCT & \\ 
 109 & ENSG00000188039 & 0.74 & AGCCTTCTGTCCCA-TTCCT & 6536 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCCCAGTTCCT & \\ 
 110 & ENSG00000225465 & 0.74 & AGCTT-GGGCTCCAGTTCCT & 3685 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGC-CCAGTTCCT & \\ 
 111 & ENSG00000064999 & 0.74 & AGC-TGTGTGCCCAGTTCCT & 5195 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTG-GCCCAGTTCCT & \\ 
 112 & ENSG00000150995 & 0.74 & ACCTTCTGGCCCTGAGCTTCCT & 6417 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCC--AG-TTCCT & \\ 
 113 & ENSG00000226995 & 0.74 & AGTTTCTGGCCTCAGGTCCT & 56 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCC-CAGTTCCT & \\ 
 114 & ENSG00000279141 & 0.74 & AGCATCTGGGACCCCAGTTCCT & 2026 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GG--CCCAGTTCCT & \\ 
 115 & ENSG00000279440 & 0.74 & AGTCCCTCTGGCCCTAGTTCCT & 4346 \\ 
\vspace{0.5cm} 
 & & & AG--CTTCTGGCCC-AGTTCCT & \\ 
 116 & ENSG00000233837 & 0.74 & A-CTTCTGCCCCAAGTTCCT & 356 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCC-AGTTCCT & \\ 
 117 & ENSG00000230590 & 0.74 & AGACTTCTGGCCTCAAGTAATCCT & 17159 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCC-C-AGT--TCCT & \\ 
 118 & ENSG00000060718 & 0.74 & ATGCTTCTGGCATCACAGTTCACT & 6479 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTGGC--C-CAGTTC-CT & \\ 
 119 & ENSG00000170322 & 0.74 & AGTTTCTGCCCCAGTTTCCT & 1054 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAG-TTCCT & \\ 
 120 & ENSG00000182010 & 0.74 & AGCTTCTGGTCCAGTGTCTCAT & 1481 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGT-TC-C-T & \\ 
 121 & ENSG00000148187 & 0.74 & AGCTTCTGTGCCCAG--CCT & 7955 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTG-GCCCAGTTCCT & \\ 
 122 & ENSG00000130830 & 0.74 & AGCCTTCTTGCCCCAGGTTCCT & 1667 \\ 
\vspace{0.5cm} 
 & & & AG-CTTC-TGGCCCA-GTTCCT & \\ 
 123 & ENSG00000228327 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 3392 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 124 & ENSG00000229433 & 0.74 & AGCCTCTCTGCGCCGCAGTTCCCT & 748 \\ 
\vspace{0.5cm} 
 & & & AG-CT-TCTG-GCC-CAGTT-CCT & \\ 
 125 & ENSG00000101203 & 0.74 & AGGCTTCTGAGCCCCAAGTTGCCT & 601 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTG-G-CCC-AGTT-CCT & \\ 
 126 & ENSG00000149809 & 0.74 & AGCCTGCAGGCCCAGTTCCT & 2273 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCCCAGTTCCT & \\ 
 127 & ENSG00000283050 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 4237 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 128 & ENSG00000256028 & 0.74 & AGC-TCTGGCCCCCGAGTTCCT & 241 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG--CCC-AGTTCCT & \\ 
 129 & ENSG00000164073 & 0.74 & ATTCATCTGGCCCAGTTCCT & 5201 \\ 
\vspace{0.5cm} 
 & & & A-GCTTCTGGCCCAGTTCCT & \\ 
 130 & ENSG00000237438 & 0.74 & AGCCTTCTGCCCCAGTGCCT & 2347 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCCCAGTTCCT & \\ 
 131 & ENSG00000119772 & 0.74 & AGTCTTCAGGCCCAGTTTCT & 6769 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCCCAGTTCCT & \\ 
 132 & ENSG00000088832 & 0.74 & AG-TTCTGGGGCACCAGTTCCT & 498 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT--GGC-CCAGTTCCT & \\ 
 133 & ENSG00000180155 & 0.74 & AGCTTTTGGGCCCAG-TCCT & 429 \\ 
\vspace{0.5cm} 
 & & & AGCTTCT-GGCCCAGTTCCT & \\ 
 134 & ENSG00000149091 & 0.74 & AGCTCCAGGCTCCAGTTCCT & 9092 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGC-CCAGTTCCT & \\ 
 135 & ENSG00000172819 & 0.74 & AGCTAC-GGCCCAGTTCCCT & 915 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTT-CCT & \\ 
 136 & ENSG00000168765 & 0.74 & AGTCTTCT-GCCCAATTCCT & 1005 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCCCAGTTCCT & \\ 
 137 & ENSG00000142609 & 0.74 & AGTTTCTGGCCCAG-TCTCT & 1363 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTC-CT & \\ 
 138 & ENSG00000214837 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 3757 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 139 & ENSG00000168939 & 0.74 & AGC-TCT-GCCCAGTTCTCT & 3687 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGTTC-CT & \\ 
 140 & ENSG00000178188 & 0.74 & AGCTGCTCTGGCCCCAG-TCCT & 2194 \\ 
\vspace{0.5cm} 
 & & & AGCT--TCTGG-CCCAGTTCCT & \\ 
 141 & ENSG00000164855 & 0.74 & AGCCTCTCCTGGCCTCAGTATCCT & 5633 \\ 
\vspace{0.5cm} 
 & & & AG-CT-T-CTGGCC-CAGT-TCCT & \\ 
 142 & ENSG00000260404 & 0.74 & AGCCTTTTTTGGCCCAGTTCCT & 2012 \\ 
\vspace{0.5cm} 
 & & & AG-C--TTCTGGCCCAGTTCCT & \\ 
 143 & ENSG00000228696 & 0.74 & AGCTT-TGGCCCAGTGCCCT & 3341 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGGCCCAGT-TCCT & \\ 
 144 & ENSG00000205176 & 0.74 & AGACTGCTGGCCCAG-TCCT & 6432 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGCCCAGTTCCT & \\ 
 145 & ENSG00000111325 & 0.74 & AGC-TCTGGCCCCCGAGTTCCT & 1749 \\ 
\vspace{0.5cm} 
 & & & AGCTTCTGG--CCC-AGTTCCT & \\ 
 146 & ENSG00000174405 & 0.74 & AGTCTTCTGGCGCCAGCTTCCG & 206 \\ 
\vspace{0.5cm} 
 & & & AG-CTTCTGGC-CCAG-TTCCT & \\ 
 147 & ENSG00000177084 & 0.74 & CGCTCTCTGGCCCAGTTCAGCT & 9130 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTGGCCCAGTTC--CT & \\ 
 148 & ENSG00000171700 & 0.74 & AGCTGGCTGGCCCAGTGCTCCT & 1605 \\ 
\vspace{0.5cm} 
 & & & AGCT-TCTGGCCCAGT--TCCT & \\

\caption{ Potential target RNAs for svRNA3 (truncated version).}\label{tab:targets3} 
\end{longtable}

\label{dnatargets_1}

\begin{longtable}{ p{.03\textwidth}  p{.23\textwidth}  p{.05\textwidth}  p{.50\textwidth}  p{.05\textwidth}}
   & Gene ID  & Score &  Matched Sequence & Loci \\
\hline
 1 & NC000002.12 chr2 & 0.89 & GAGGAAGAAGAAGGTGAT & 134222364 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 2 & NC000003.12 chr3 & 0.89 & GATAAAGAAGAAGGTGAT & 62430918 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 3 & NC000012.12 chr12 & 0.89 & GATGCAAGATAGAAGGTGAT & 43685381 \\ 
\vspace{0.5cm} 
 & & & GATG-AAGA-AGAAGGTGAT & \\ 
 4 & NC000012.12 chr12 & 0.89 & GAT-AAGAAGAAGGTGAT & 22739819 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 5 & NC000007.14 chr7 & 0.89 & GATGAATGAAGAAGGTGCAT & 690091 \\ 
\vspace{0.5cm} 
 & & & GATGAA-GAAGAAGGTG-AT & \\ 
 6 & NC000007.14 chr7 & 0.89 & GATGAAGAAGAAGGT-AT & 5993096 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 7 & NC000011.10 chr11 & 0.89 & GATG-AGAAGAAGGTGAT & 33698282 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 8 & NC000015.10 chr15 & 0.89 & GAAGAAGAAGAAGGTGAT & 13363820 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 9 & NC000015.10 chr15 & 0.89 & GAAGAAGAAGAAGGTGAT & 5648009 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 10 & NC000006.12 chr6 & 0.89 & GAAGAAGAAGAAGGTGAT & 39349582 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 11 & NC000003.12 chr3 & 0.89 & GATGATAGAAGACAGGTGAT & 38020582 \\ 
\vspace{0.5cm} 
 & & & GATGA-AGAAGA-AGGTGAT & \\ 
 12 & NC000003.12 chr3 & 0.89 & GATGAAGAAAAAGGTGAT & 52630276 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 13 & NC000004.12 chr4 & 0.89 & GATGAAGAAGAAGG-GAT & 88689121 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 14 & NC000003.12 chr3 & 0.89 & GATGAAG-AGAAGGTGAT & 96774073 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 15 & NC000006.12 chr6 & 0.89 & GATCAAGAAGAAGGTGAT & 68689908 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGAT & \\ 
 16 & NW021160000.1 chr10 patch FIX & 0.83 & GATGTAGAAGACAGGTGAT & 376177 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 17 & NC000009.12 chr9 & 0.83 & GATGCAGAAGACAGGTGAT & 5316996 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 18 & NC000009.12 chr9 & 0.83 & GATGAAGAAGGAAGGTGGT & 17792287 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 19 & NC000009.12 chr9 & 0.83 & GATGCAGAAGACAGGTGAT & 39264386 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 20 & NW012132919.1 chr7 patch FIX & 0.83 & AATGAAGAAGACAGGTGAT & 106833 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 21 & NW018654717.1 chr8 patch FIX & 0.83 & GATGAAAGAAGAGGGTGAT & 3239611 \\ 
\vspace{0.5cm} 
 & & & GATG-AAGAAGAAGGTGAT & \\ 
 22 & NC000008.11 chr8  & 0.83 & GATGCAGAAGACAGGTGAT & 20240737 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 23 & NC000008.11 chr8  & 0.83 & GAGTGAAGAATGAAGGTGCAT & 23109525 \\ 
\vspace{0.5cm} 
 & & & GA-TGAAGAA-GAAGGTG-AT & \\ 
 24 & NC000008.11 chr8  & 0.83 & GAT-AAGAAGAGAGGTGAT & 29218614 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 25 & NC000008.11 chr8  & 0.83 & GA-GAAGAAGAAGCGTGAT & 29390573 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAG-GTGAT & \\ 
 26 & NC000008.11 chr8  & 0.83 & GATGCAGAAGACAGGTGAT & 36287121 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 27 & NC000008.11 chr8  & 0.83 & GATGAAGCCAAGAAGGTTGAT & 48086402 \\ 
\vspace{0.5cm} 
 & & & GATGAAG--AAGAAGG-TGAT & \\ 
 28 & NC000008.11 chr8  & 0.83 & GATGAAGAAGAAGGTACAGAT & 49093880 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGT---GAT & \\ 
 29 & NC000002.12 chr2  & 0.83 & GATGAAGAA-AATGGTGAT & 132283207 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAA-GGTGAT & \\ 
 30 & NC000006.12 chr6  & 0.83 & GATGAAGAATGAAGTTGAT & 11193208 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 31 & NC000006.12 chr6  & 0.83 & GATGGAGAGAAGAAGGTGTAT & 12861402 \\ 
\vspace{0.5cm} 
 & & & GAT-GA-AGAAGAAGGTG-AT & \\ 
 32 & NC000006.12 chr6  & 0.83 & GATGCAGAAGACAGGTGAT & 20151370 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 33 & NC000006.12 chr6  & 0.83 & GATGATAGAAAGAAGGTTGAT & 20163463 \\ 
\vspace{0.5cm} 
 & & & GATGA-AG-AAGAAGG-TGAT & \\ 
 34 & NC000006.12 chr6  & 0.83 & GATGCAGAAGACAGGTGAT & 21271973 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 35 & NC000005.10 chr5  & 0.83 & GAAGAAGAAGAAGGTGAAT & 22996338 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTG-AT & \\ 
 36 & NC000006.12 chr6  & 0.83 & GATGAAGAATGAAGTTGAT & 23465955 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 37 & NC000005.10 chr5  & 0.83 & GATGAAGCAGAAAGGTGAT & 8462537 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAG-AAGGTGAT & \\ 
 38 & NC000005.10 chr5  & 0.83 & GATGAAGAAGGAAGGTAAT & 7721853 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 39 & NC000006.12 chr6  & 0.83 & GATGAAGACAGAA-GTGAT & 24455160 \\ 
\vspace{0.5cm} 
 & & & GATGAAGA-AGAAGGTGAT & \\ 
 40 & NC000006.12 chr6  & 0.83 & AATGAAGAAGCAAGGTGAT & 28251421 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAG-AAGGTGAT & \\ 
 41 & NC000005.10 chr5  & 0.83 & GTATGAATGAAGAAAGGTGAT & 6331339 \\ 
\vspace{0.5cm} 
 & & & G-ATGAA-GAAG-AAGGTGAT & \\ 
 42 & NC000009.12 chr9  & 0.83 & GATGAAGAAGGAGGTGTAT & 4019042 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTG-AT & \\ 
 43 & NC000011.10 chr11 & 0.83 & G-TGAAGAAGAAGTGTGAT & 7591884 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAG-GTGAT & \\ 
 44 & NC000011.10 chr11 & 0.83 & GATGCAGAAGACAGGTGAT & 32927191 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 45 & NC000014.9 chr14 & 0.83 & GATGCAGAAGACAGGTGAT & 19059994 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 46 & NC000002.12 chr2 & 0.83 & GATGAAGAAGGAA-GTGAT & 10699700 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 47 & NC000002.12 chr2 & 0.83 & GATGAAGCAAGAAGGT-AT & 23878256 \\ 
\vspace{0.5cm} 
 & & & GATGAAG-AAGAAGGTGAT & \\ 
 48 & NC000002.12 chr2 & 0.83 & GATGCAGAAGACAGGTGAT & 30292923 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 49 & NC000002.12 chr2 & 0.83 & GATGAAGAAAAATGGTGAT & 33544254 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAA-GGTGAT & \\ 
 50 & NC000002.12 chr2 & 0.83 & GATGGAAG-AGAAGGTGAT & 36195723 \\ 
\vspace{0.5cm} 
 & & & GAT-GAAGAAGAAGGTGAT & \\ 
 51 & NC000002.12 chr2 & 0.83 & GATGGAAGCAAGGAAGGTGAT & 41776674 \\ 
\vspace{0.5cm} 
 & & & GAT-GAAG-AA-GAAGGTGAT & \\ 
 52 & NC000002.12 chr2 & 0.83 & GATGAAGAAAACAGGTGAT & 44826227 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 53 & NC000002.12 chr2 & 0.83 & GATGAAAGAAAGAGAGGTGAT & 50153821 \\ 
\vspace{0.5cm} 
 & & & GATG-AAG-AAGA-AGGTGAT & \\ 
 54 & NC000002.12 chr2 & 0.83 & GATGAAGAAG-AGGTGAGT & 54757052 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGA-T & \\ 
 55 & NC000001.11 chr1 & 0.83 & GATGAAGAAGGACAGGTGAGT & 8230241 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GA-AGGTGA-T & \\ 
 56 & NC000001.11 chr1 & 0.83 & GAGTGAAGGAAGAAAGGTGAT & 11457065 \\ 
\vspace{0.5cm} 
 & & & GA-TGAA-GAAG-AAGGTGAT & \\ 
 57 & NC000001.11 chr1 & 0.83 & GAATGAAGGAAGGAAGGTGAT & 20218652 \\ 
\vspace{0.5cm} 
 & & & G-ATGAA-GAA-GAAGGTGAT & \\ 
 58 & NC000014.9 chr14 & 0.83 & GATAGAAGATAGAAGGTGAGT & 3500879 \\ 
\vspace{0.5cm} 
 & & & GAT-GAAGA-AGAAGGTGA-T & \\ 
 59 & NC000014.9 chr14 & 0.83 & GATGAAGAAGGAGGGTGAT & 5524784 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 60 & NC000014.9 chr14 & 0.83 & GATGCAGAAGACAGGTGAT & 33473013 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 61 & NC000011.10 chr11 & 0.83 & GATGAAGAATAAGGTGTAT & 30461125 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTG-AT & \\ 
 62 & NC000014.9 chr14 & 0.83 & GATGATAGATAGATAGGTGAT & 37879808 \\ 
\vspace{0.5cm} 
 & & & GATGA-AGA-AGA-AGGTGAT & \\ 
 63 & NC000014.9 chr14 & 0.83 & GATGTAGAAGACAGGTGAT & 40769989 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 64 & NC000014.9 chr14 & 0.83 & GAATGAAGAAGTAGGTGAT & 51367085 \\ 
\vspace{0.5cm} 
 & & & G-ATGAAGAAGAAGGTGAT & \\ 
 65 & NC000014.9 chr14 & 0.83 & GATGAAGTAGGAAGGTGAT & 51525290 \\ 
\vspace{0.5cm} 
 & & & GATGAAG-AAGAAGGTGAT & \\ 
 66 & NC000014.9 chr14 & 0.83 & GATGAAGAAGATAGGGGAT & 53156856 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 67 & NC000014.9 chr14 & 0.83 & GA-GAAGAAGAAGGTGAAT & 74516204 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTG-AT & \\ 
 68 & NC000012.12 chr12 & 0.83 & GATGCAGAAGACAGGTGAT & 1020657 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 69 & NC000012.12 chr12 & 0.83 & GATGCAGAAGACAGGTGAT & 1527615 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 70 & NC000012.12 chr12 & 0.83 & GATGCAGAAGACAGGTGAT & 4602928 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 71 & NC000012.12 chr12 & 0.83 & GATAGAAGAAG-AGGTGAT & 4904999 \\ 
\vspace{0.5cm} 
 & & & GAT-GAAGAAGAAGGTGAT & \\ 
 72 & NC000012.12 chr12 & 0.83 & GATGAGAGAAGAAAGTGAT & 8026984 \\ 
\vspace{0.5cm} 
 & & & GATGA-AGAAGAAGGTGAT & \\ 
 73 & NW015495299.1 chr2 patch NOVEL & 0.83 & GATGAAGAAGAA-GTGCAT & 465928 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTG-AT & \\ 
 74 & NC000011.10 chr11 & 0.83 & GATGCAGAAGACAGGTGAT & 11790646 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 75 & NC000011.10 chr11 & 0.83 & GATGAAGAAGTTAAGGCTGAT & 13950942 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAG--AAGG-TGAT & \\ 
 76 & NW019805490.1 chr3 patch NOVEL & 0.83 & GATTGAAGATGAAGGTGAT & 212653 \\ 
\vspace{0.5cm} 
 & & & GA-TGAAGAAGAAGGTGAT & \\ 
 77 & NW019805503.1 chr18 patch NOVEL & 0.83 & GCATTAAGAAGAAGGTGAT & 148518 \\ 
\vspace{0.5cm} 
 & & & G-ATGAAGAAGAAGGTGAT & \\ 
 78 & NC000002.12 chr2 & 0.83 & GAT-AAGAAGACAGGTGAT & 10335731 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 79 & NC000003.12 chr3 & 0.83 & GATGAAGAAGGAAGGTGAG & 10434488 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 80 & NC000003.12 chr3 & 0.83 & GATGCAGAAGACAGGTGAT & 6804109 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 81 & NC000018.10 chr18 & 0.83 & GATGCAGAAGACAGGTGAT & 16198420 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 82 & NC000004.12 chr4 & 0.83 & GATGATGAAGAAGAGTGAT & 84784338 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAG-GTGAT & \\ 
 83 & NC000004.12 chr4 & 0.83 & GATGCAGAAGACAGGTGAT & 83332038 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 84 & NC000004.12 chr4 & 0.83 & GATGAAGAAGAAGGAAGAT & 78956485 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGG-TGAT & \\ 
 85 & NC000004.12 chr4 & 0.83 & GAATGAAGAAGAAGGTGCT & 78780579 \\ 
\vspace{0.5cm} 
 & & & G-ATGAAGAAGAAGGTGAT & \\ 
 86 & NC000004.12 chr4 & 0.83 & GTATGAAGAAG-AGGTGAT & 77419436 \\ 
\vspace{0.5cm} 
 & & & G-ATGAAGAAGAAGGTGAT & \\ 
 87 & NC000004.12 chr4 & 0.83 & GAGGAAGAAGAAGAGTGAT & 76308292 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAG-GTGAT & \\ 
 88 & NC000004.12 chr4 & 0.83 & GATGAAGAACGAAGGTAAT & 73534765 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 89 & NC000004.12 chr4 & 0.83 & GAATGCAGAAGAAGGTGAT & 62458987 \\ 
\vspace{0.5cm} 
 & & & G-ATGAAGAAGAAGGTGAT & \\ 
 90 & NC000020.11 chr20 & 0.83 & GATGAAGCAA-AAGGTGAT & 18580374 \\ 
\vspace{0.5cm} 
 & & & GATGAAG-AAGAAGGTGAT & \\ 
 91 & NC000016.10 chr16 & 0.83 & GATGAAGAAGAAGATTGTGAT & 37225026 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAG---GTGAT & \\ 
 92 & NC000016.10 chr16 & 0.83 & GATGAAGAAGGAAGGTATGAT & 34440755 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGG--TGAT & \\ 
 93 & NC000016.10 chr16 & 0.83 & GATGAAGAAGGAAGGT-AT & 34440752 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 94 & NC000016.10 chr16 & 0.83 & GATGCAGAAGACAGGTGAT & 17439087 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 95 & NC000016.10 chr16 & 0.83 & GATGAAGAAG-AGGTAGAT & 16213349 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGT-GAT & \\ 
 96 & NC000016.10 chr16 & 0.83 & GATGCAGAAGACAGGTGAT & 4949206 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 97 & NC000019.10 chr19 & 0.83 & GATGAAGAAGAAGTGTG-T & 18521261 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAG-GTGAT & \\ 
 98 & NC000019.10 chr19 & 0.83 & GCATGAAGAGAGAAGGTGACT & 19625401 \\ 
\vspace{0.5cm} 
 & & & G-ATGAAGA-AGAAGGTGA-T & \\ 
 99 & NC000018.10 chr18 & 0.83 & GATGAAGAAGCAGCAGGTGAT & 2511062 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAG-A--AGGTGAT & \\ 
 100 & NC000018.10 chr18 & 0.83 & GATGAAGAAGATACGTGAT & 3244108 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 101 & NC000018.10 chr18 & 0.83 & GATGCAGAAGACAGGTGAT & 12177624 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 102 & NC000018.10 chr18 & 0.83 & GATGAAGAAGAAGGATCGTAT & 14560185 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGG-T-G-AT & \\ 
 103 & NC000003.12 chr3 & 0.83 & GATGAAGAAGGAAGGTGA- & 10434487 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAA-GAAGGTGAT & \\ 
 104 & NC000004.12 chr4 & 0.83 & GAATGAGGAAGAAGGTGAT & 87353341 \\ 
\vspace{0.5cm} 
 & & & G-ATGAAGAAGAAGGTGAT & \\ 
 105 & NC000002.12 chr2 & 0.83 & GATTGAAAGCAAGAAGGTGAT & 90988927 \\ 
\vspace{0.5cm} 
 & & & GA-TG-AAG-AAGAAGGTGAT & \\ 
 106 & NC000003.12 chr3 & 0.83 & GATTGAAGATGAAGGTGAT & 34637960 \\ 
\vspace{0.5cm} 
 & & & GA-TGAAGAAGAAGGTGAT & \\ 
 107 & NC000002.12 chr2 & 0.83 & GATGGAAGAAGAAGAGTGCAT & 127837384 \\ 
\vspace{0.5cm} 
 & & & GAT-GAAGAAGAAG-GTG-AT & \\ 
 108 & NC000002.12 chr2 & 0.83 & GATGAATGAAGAAGGGGAT & 122632234 \\ 
\vspace{0.5cm} 
 & & & GATGAA-GAAGAAGGTGAT & \\ 
 109 & NC000002.12 chr2 & 0.83 & GAGTGAAGAAGAA-GTGAT & 114885326 \\ 
\vspace{0.5cm} 
 & & & GA-TGAAGAAGAAGGTGAT & \\ 
 110 & NC000002.12 chr2 & 0.83 & GATGAAGAAGAA-GTGCAT & 108862672 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTG-AT & \\ 
 111 & NC000002.12 chr2 & 0.83 & GATGATGAAGAAGGTGAGT & 107221350 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGAAGGTGA-T & \\ 
 112 & NC000002.12 chr2 & 0.83 & GATGCAGAAGACAGGTGAT & 103810398 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\ 
 113 & NC000002.12 chr2 & 0.83 & GATGAAGAAGAAAGGATGAGT & 102943227 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAG-AAGG-TGA-T & \\ 
 114 & NC000018.10 chr18 & 0.83 & GATG-AGACAGAAGGTGAT & 18128465 \\ 
\vspace{0.5cm} 
 & & & GATGAAGA-AGAAGGTGAT & \\ 
 115 & NC000003.12 chr3 & 0.83 & TATGAAGAGAGAAGGTGAT & 19152201 \\ 
\vspace{0.5cm} 
 & & & GATGAAGA-AGAAGGTGAT & \\ 
 116 & NC000003.12 chr3 & 0.83 & GATGCAGAAGATAGGTGAT & 25424584 \\ 
\vspace{0.5cm} 
 & & & GATGAAGAAGA-AGGTGAT & \\

\caption{ Potential target regions on the human genome for svRNA1.}\label{tab:dnatargets1} 
\end{longtable}

\label{dnatargets_2}

\begin{longtable}{ p{.02\textwidth}  p{.22\textwidth}  p{.03\textwidth}  p{.50\textwidth}  p{.05\textwidth}}
   & Gene ID  & Score &  Matched Sequence & Loci \\
   \hline
 1 & NC000004.12 chr4 & 0.86 & GAAGAAGAGGAAGAAGAAGAATT & 117558370 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAG-ATT & \\ 
 2 & NC000014.9 chr14 & 0.86 & GAAGAAGAGCAATGAAGAAAGACTT & 12719463 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAA-GAAG-AAGA-TT & \\ 
 3 & NW018654725.1 chrY patch FIX & 0.86 & GAAGAAGAGGAAGAAGAAAGATT & 21110 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAG-AAGATT & \\ 
 4 & NC000004.12 chr4 & 0.86 & GAAGAAGAAG-AAGAAGAAGATT & 130552436 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAGATT & \\ 
 5 & NC000014.9 chr14 & 0.86 & GAAGAAGATGTCAAGAAGAAGATAT & 79840239 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGA-G-CAAGAAGAAGAT-T & \\ 
 6 & NC000018.10 chr18 & 0.86 & GAAGAAGTAGGCAAGAAGAAGATCT & 783992 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-A-GCAAGAAGAAGAT-T & \\ 
 7 & NC000003.12 chr3 & 0.86 & GAAGAAGAG-AAGAAGAAGAATT & 60432276 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAG-ATT & \\ 
 8 & NC000002.12 chr2 & 0.86 & GAAGATAGAGCAATGAAGAGAGATT & 44201986 \\ 
\vspace{0.5cm} 
 & & & GAAGA-AGAGCAA-GAAGA-AGATT & \\ 
 9 & NC000015.10 chr15 & 0.82 & GAAGAAGAAG-AAGAAGAAGATAT & 5850233 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAGAT-T & \\ 
 10 & NC000006.12 chr6 & 0.82 & GAAGAAGAGC-AGAAGAAAATT & 38233680 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 11 & NC000019.10 chr19 & 0.82 & GAAGAAGAAG-AAGAAGAAAGATT & 16552894 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAG-AAGATT & \\ 
 12 & NC000020.11 chr20 & 0.82 & GAAGAAGAAG-AAGAAGAAGACTT & 2384918 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAGA-TT & \\ 
 13 & NC000021.9 chr21 & 0.82 & GAAGAAGAGCAA-TAGAAGATT & 3080346 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 14 & NW018654706.1 chr1 patch NOVEL & 0.82 & GAAGAAGAAG-AAGAAGAAGGATT & 21426 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAA-GATT & \\ 
 15 & NW017852928.1 chr1 patch NOVEL & 0.82 & GAAGAAGAAGCAGAAGAAGAAGGATT & 42684 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGC--AAGAAGAA-GATT & \\ 
 16 & NW013171802.1 chr6 patch FIX & 0.82 & GAAG-AGAGCAAGAAAGAAGAGTT & 64033 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAG-AAGAAGA-TT & \\ 
 17 & NC000002.12 chr2 & 0.82 & GAAAAAGAG-AAGAAGAAGATT & 25750788 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 18 & NC000002.12 chr2 & 0.82 & GAAGAAGAAG-AAGAAGAAGAATT & 80694044 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAG-ATT & \\ 
 19 & NC000005.10 chr5 & 0.82 & GAAGAAGAGCAAGACAG-AGAGTT & 14573711 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGA-AGAAGA-TT & \\ 
 20 & NC000006.12 chr6 & 0.82 & GAAGAAGAAG-AAGAAGAAGAATT & 69217989 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAG-ATT & \\ 
 21 & NC000011.10 chr11 & 0.82 & GAAGAAGAAGGAAGAAGTAAGATT & 25049429 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAG-AAGATT & \\ 
 22 & NC000008.11 chr8 & 0.82 & GAAGAAGAGAAAGAAGAA-ATT & 34613950 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 23 & NC000015.10 chr15 & 0.82 & GCAGAAGAGCAAGCAGAGAAGATT & 11738083 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAG-A-AGAAGATT & \\ 
 24 & NC000011.10 chr11 & 0.82 & GAAGAAGAGCAAGCCAAGAAG-TT & 16510998 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAG--AAGAAGATT & \\ 
 25 & NC000012.12 chr12 & 0.82 & GAAGAAGAGGAAGAAGAAGAAT & 60548156 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 26 & NC000018.10 chr18 & 0.82 & GAAGAAGTAGGCAAGAAGAAGA-T & 783990 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-A-GCAAGAAGAAGATT & \\ 
 27 & NC000002.12 chr2 & 0.82 & GAAGAAGAGGAAGAAGCAAGCATT & 42576014 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAG-AAG-ATT & \\ 
 28 & NC000012.12 chr12 & 0.82 & GAAGAAGAAG-AAGAAGAAGAATT & 58338875 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAG-ATT & \\ 
 29 & NC000012.12 chr12 & 0.82 & GAAGAAGAAG-AAGAAGAAGAATT & 57133351 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAG-ATT & \\ 
 30 & NC000012.12 chr12 & 0.82 & GAAGAAGAAGCAAAAATGAAGATT & 23370439 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAA-GAAGATT & \\ 
 31 & NC000014.9 chr14 & 0.82 & GAAGAAGAGCAATGAAGAAAGACT & 12719462 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAA-GAAG-AAGATT & \\ 
 32 & NC000014.9 chr14 & 0.82 & GAAGAAGAAG-AAGAAGAAGAATT & 3784429 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAG-ATT & \\ 
 33 & NC000002.12 chr2 & 0.82 & GAAGAAGAG-AAGAA-AAGATT & 135101854 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 34 & NC000005.10 chr5 & 0.82 & GAAGAAAGAGCAAGAAGAAGGGGATT & 17629750 \\ 
\vspace{0.5cm} 
 & & & GAAG-AAGAGCAAGAAGAA---GATT & \\ 
 35 & NC000018.10 chr18 & 0.82 & GAAGAAGTAGGCAAGAAGAAGATC & 783991 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-A-GCAAGAAGAAGATT & \\ 
 36 & NC000003.12 chr3 & 0.82 & GAAGAAGAAG-AAGAAGAAGATCT & 27102255 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAGAT-T & \\ 
 37 & NC000003.12 chr3 & 0.82 & GAAGAAAAGCAAGAAGAA-ATT & 56345429 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 38 & NC000003.12 chr3 & 0.82 & GAAGAAGAG-AAGAAGAAGAAT & 60432275 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 39 & NC000004.12 chr4 & 0.82 & GAAGAAGAGGAAGAAGAAGAAT & 117558369 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 40 & NC000016.10 chr16 & 0.82 & GAAGAAGAAG-AAGAAGAAGAATT & 37420425 \\ 
\vspace{0.5cm} 
 & & & GAAGAAG-AGCAAGAAGAAG-ATT & \\ 
 41 & NC000004.12 chr4 & 0.82 & GAAGAAGAGCAAGAAGAAGAAG & 70599182 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 42 & NC000004.12 chr4 & 0.82 & GAAGAAGAGCAAGAAGAAGA-A & 70599181 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 43 & NC000004.12 chr4 & 0.82 & GAAGAAGAGCAAGAAGAAGA-- & 70599180 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 44 & NC000002.12 chr2 & 0.82 & GAAGAAGAGGAAGAAGAAGA-T & 1886808 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 45 & NC000002.12 chr2 & 0.82 & GAAGAAGAGGAAGAAGAAGATG & 1886809 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\ 
 46 & NC000002.12 chr2 & 0.82 & GAAAAAGAG-AAGAAGAAGATT & 70555008 \\ 
\vspace{0.5cm} 
 & & & GAAGAAGAGCAAGAAGAAGATT & \\

\caption{ Potential target regions in the human genome for svRNA2.}\label{tab:dnatargets2} 
\end{longtable}

\label{dnatargets_3}

\begin{longtable}{ p{.03\textwidth}  p{.23\textwidth}  p{.05\textwidth}  p{.50\textwidth}  p{.05\textwidth}}
   & Gene ID  & Score &  Matched Sequence & Loci \\
   \hline
 1 & NC000002.12 chr2 & 0.89 & AGGACTACTGGGCCAGAAGCT & 48975650 \\ 
\vspace{0.5cm} 
 & & & AGGA--ACTGGGCCAGAAGCT & \\ 
 2 & NC000007.14 chr7 & 0.89 & AGGAACTGAGGCCAGGAAGCT & 14547625 \\ 
\vspace{0.5cm} 
 & & & AGGAACTG-GGCCA-GAAGCT & \\ 
 3 & NC000008.11 chr8 & 0.89 & AGGAACTGGGCCA-AAGCT & 10614535 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCCAGAAGCT & \\ 
 4 & NC000014.9 chr14 & 0.89 & AGGAACTGGGCCAGAAGCGCT & 1419369 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCCAGAA--GCT & \\ 
 5 & NC000014.9 chr14 & 0.89 & AGGAACTGGGCCAGAAGCG & 1419367 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCCAGAAGCT & \\ 
 6 & NC000014.9 chr14 & 0.89 & AGGAACTGGGCCAGAAGC- & 1419366 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCCAGAAGCT & \\ 
 7 & NC000004.12 chr4 & 0.84 & AGGCAACTGGTGCCAGAAGCAT & 69436080 \\ 
\vspace{0.5cm} 
 & & & AGG-AACTGG-GCCAGAAGC-T & \\ 
 8 & NC000009.12 chr9 & 0.84 & AGGAACTGGGCAAGAAGGCT & 25416967 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCCAGAA-GCT & \\ 
 9 & NC000020.11 chr20 & 0.84 & AGGAGACCCTGGGCCAGAAGCT & 11374836 \\ 
\vspace{0.5cm} 
 & & & AGGA-A--CTGGGCCAGAAGCT & \\ 
 10 & NC000019.10 chr19 & 0.84 & AGGAACTGTGCCAGACAGCT & 3570717 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCCAGA-AGCT & \\ 
 11 & NC000019.10 chr19 & 0.84 & AGGAACTGGCCTCAGAAGCT & 24050685 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGC-CAGAAGCT & \\ 
 12 & NC000009.12 chr9 & 0.84 & AAGAACTGGGCCAGAAGCAT & 581979 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCCAGAAGC-T & \\ 
 13 & NC000011.10 chr11 & 0.84 & AGGAACATGGGACCAGAAGCCT & 22741205 \\ 
\vspace{0.5cm} 
 & & & AGGAAC-TGGG-CCAGAAG-CT & \\ 
 14 & NC000011.10 chr11 & 0.84 & AGGAACTGGGCCAGATATCT & 21037552 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCCAGA-AGCT & \\ 
 15 & NC000012.12 chr12 & 0.84 & A-GAACTGGGCCAAGAAGCT & 11370121 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGCC-AGAAGCT & \\ 
 16 & NC000015.10 chr15 & 0.84 & AGGAACTGGGCACAGGAAGCCT & 486225 \\ 
\vspace{0.5cm} 
 & & & AGGAACTGGGC-CA-GAAG-CT & \\ 
 17 & NC000006.12 chr6 & 0.84 & AGGAAACTGGGACCACGAAGCT & 70506695 \\ 
\vspace{0.5cm} 
 & & & AGG-AACTGGG-CCA-GAAGCT & \\ 
 18 & NC000004.12 chr4 & 0.84 & AGAGAACTGGGCCAGAAGAT & 92640053 \\ 
\vspace{0.5cm} 
 & & & AG-GAACTGGGCCAGAAGCT & \\ 
 19 & NC000003.12 chr3 & 0.84 & AGGAACTGAGGCTCAGAGAGCT & 33209680 \\ 
\vspace{0.5cm} 
 & & & AGGAACTG-GGC-CAGA-AGCT & \\ 
 20 & NC000003.12 chr3 & 0.84 & AGTGAAGCATGGGCCAGAAGCT & 47360544 \\ 
\vspace{0.5cm} 
 & & & AG-GAA-C-TGGGCCAGAAGCT & \\

\caption{ Potential target regions in the human genome for svRNA3 (truncated version).}\label{tab:dnatargets3} 
\end{longtable}
